Noneqilibrium Phase Transition in Kinetic Ising Model: Absence of Tricritical behaviour in Presence of Impurities

The nonequilibrium dynamic phase transition, in the two dimensional site diluted kinetic Ising model in presence of an oscillating magnetic field, has been studied by Monte Carlo simulation. The projections of dynamical phase surface are drawn in the planes formed by the dilution and field amplitude and the plane formed by temperature and field amplitude. The tricritical behaviour is found to be absent in this case which was observed in the pure system.

==> (inline-0) <==
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(130,331){\makebox(0,0)[l]{$q$}}
\put(931,188){\makebox(0,0)[l]{$h_0$}}
\put(391,225){\makebox(0,0)[l]{$Q \neq 0$}}
\put(704,396){\makebox(0,0)[l]{$Q = 0$}}
\put(182,454.67){\rule{1.445pt}{0.400pt}}
\multiput(182.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(188,453.67){\rule{1.204pt}{0.400pt}}
\multiput(188.00,454.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(199,452.67){\rule{1.204pt}{0.400pt}}
\multiput(199.00,453.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(204,451.67){\rule{1.204pt}{0.400pt}}
\multiput(204.00,452.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(209,450.67){\rule{1.445pt}{0.400pt}}
\multiput(209.00,451.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(215,449.67){\rule{1.204pt}{0.400pt}}
\multiput(215.00,450.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(220,448.67){\rule{1.204pt}{0.400pt}}
\multiput(220.00,449.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(225,447.67){\rule{1.445pt}{0.400pt}}
\multiput(225.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(231,446.67){\rule{1.204pt}{0.400pt}}
\multiput(231.00,447.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(236,445.67){\rule{1.204pt}{0.400pt}}
\multiput(236.00,446.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(241,444.67){\rule{1.445pt}{0.400pt}}
\multiput(241.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(247,443.67){\rule{1.204pt}{0.400pt}}
\multiput(247.00,444.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(252,442.67){\rule{1.204pt}{0.400pt}}
\multiput(252.00,443.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(257,441.67){\rule{1.445pt}{0.400pt}}
\multiput(257.00,442.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(263,440.67){\rule{1.204pt}{0.400pt}}
\multiput(263.00,441.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(268,439.67){\rule{1.445pt}{0.400pt}}
\multiput(268.00,440.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(274,438.67){\rule{1.204pt}{0.400pt}}
\multiput(274.00,439.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(279,437.67){\rule{1.204pt}{0.400pt}}
\multiput(279.00,438.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(284,436.67){\rule{1.445pt}{0.400pt}}
\multiput(284.00,437.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(290,435.17){\rule{1.100pt}{0.400pt}}
\multiput(290.00,436.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(295,433.67){\rule{1.204pt}{0.400pt}}
\multiput(295.00,434.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(300,432.67){\rule{1.445pt}{0.400pt}}
\multiput(300.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(306,431.17){\rule{1.100pt}{0.400pt}}
\multiput(306.00,432.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(311,429.67){\rule{1.204pt}{0.400pt}}
\multiput(311.00,430.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(316,428.67){\rule{1.445pt}{0.400pt}}
\multiput(316.00,429.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(322,427.17){\rule{1.100pt}{0.400pt}}
\multiput(322.00,428.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(327,425.67){\rule{1.204pt}{0.400pt}}
\multiput(327.00,426.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(332,424.17){\rule{1.300pt}{0.400pt}}
\multiput(332.00,425.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(338,422.67){\rule{1.204pt}{0.400pt}}
\multiput(338.00,423.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(343,421.17){\rule{1.100pt}{0.400pt}}
\multiput(343.00,422.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(348,419.67){\rule{1.445pt}{0.400pt}}
\multiput(348.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(354,418.17){\rule{1.100pt}{0.400pt}}
\multiput(354.00,419.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(359,416.67){\rule{1.445pt}{0.400pt}}
\multiput(359.00,417.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(365,415.17){\rule{1.100pt}{0.400pt}}
\multiput(365.00,416.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(370,413.17){\rule{1.100pt}{0.400pt}}
\multiput(370.00,414.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(375,411.67){\rule{1.445pt}{0.400pt}}
\multiput(375.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(381,410.17){\rule{1.100pt}{0.400pt}}
\multiput(381.00,411.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(386,408.17){\rule{1.100pt}{0.400pt}}
\multiput(386.00,409.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(391,406.17){\rule{1.300pt}{0.400pt}}
\multiput(391.00,407.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(397,404.67){\rule{1.204pt}{0.400pt}}
\multiput(397.00,405.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402,403.17){\rule{1.100pt}{0.400pt}}
\multiput(402.00,404.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(407,401.17){\rule{1.300pt}{0.400pt}}
\multiput(407.00,402.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(413,399.17){\rule{1.100pt}{0.400pt}}
\multiput(413.00,400.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(418,397.17){\rule{1.100pt}{0.400pt}}
\multiput(418.00,398.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(423,395.17){\rule{1.300pt}{0.400pt}}
\multiput(423.00,396.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(429,393.17){\rule{1.100pt}{0.400pt}}
\multiput(429.00,394.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(434,391.17){\rule{1.100pt}{0.400pt}}
\multiput(434.00,392.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(439,389.17){\rule{1.300pt}{0.400pt}}
\multiput(439.00,390.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(445,387.17){\rule{1.100pt}{0.400pt}}
\multiput(445.00,388.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(450,385.17){\rule{1.300pt}{0.400pt}}
\multiput(450.00,386.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(456.00,383.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(456.00,384.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(461,380.17){\rule{1.100pt}{0.400pt}}
\multiput(461.00,381.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(466,378.17){\rule{1.300pt}{0.400pt}}
\multiput(466.00,379.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(472.00,376.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(472.00,377.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(477,373.17){\rule{1.100pt}{0.400pt}}
\multiput(477.00,374.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(482,371.17){\rule{1.300pt}{0.400pt}}
\multiput(482.00,372.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(488.00,369.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(488.00,370.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(493,366.17){\rule{1.100pt}{0.400pt}}
\multiput(493.00,367.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(498.00,364.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(498.00,365.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(504.00,361.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(504.00,362.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(509,358.67){\rule{1.204pt}{0.400pt}}
\multiput(509.00,359.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(514.00,357.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(514.00,358.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(520.00,354.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(520.00,355.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(525,351.17){\rule{1.100pt}{0.400pt}}
\multiput(525.00,352.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(530.00,349.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(530.00,350.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(536.00,346.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(536.00,347.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(541.00,343.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(541.00,344.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(547.00,340.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(547.00,341.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(552.00,337.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(552.00,338.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(557.00,333.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(557.00,334.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(563.00,330.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(563.00,331.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(568.00,327.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(568.00,328.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(573.00,324.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(573.00,325.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(579.00,320.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(579.00,321.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(584.00,317.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(584.00,318.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(589.00,313.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(589.00,314.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(595.00,309.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(595.00,310.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(600.00,305.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(600.00,306.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(604.00,302.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(604.00,303.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(610.00,297.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(610.00,298.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(615.00,293.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(615.00,294.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(620.00,289.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(620.00,290.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(626.00,285.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(626.00,286.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,280.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(631.00,281.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(637.00,275.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(637.00,276.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.00,270.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(642.00,271.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(647.00,265.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(647.00,266.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(653.59,259.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(652.17,260.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(658.59,253.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(657.17,254.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(663.00,248.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(663.00,249.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(669.59,241.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(668.17,242.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(674.59,234.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(673.17,235.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(679.59,227.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(678.17,228.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(685.59,218.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(684.17,220.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(690.59,210.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(689.17,212.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(695.59,200.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(694.17,202.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(701.59,186.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(700.17,189.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(706.59,166.90)(0.482,-3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(705.17,171.95)(6.000,-29.949){2}{\rule{0.400pt}{1.217pt}}
\put(216,466.67){\rule{1.445pt}{0.400pt}}
\multiput(216.00,467.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(222,465.67){\rule{1.204pt}{0.400pt}}
\multiput(222.00,466.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(193.0,454.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(233,464.67){\rule{1.204pt}{0.400pt}}
\multiput(233.00,465.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(238,463.67){\rule{1.204pt}{0.400pt}}
\multiput(238.00,464.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(243,462.67){\rule{1.445pt}{0.400pt}}
\multiput(243.00,463.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(249,461.67){\rule{1.204pt}{0.400pt}}
\multiput(249.00,462.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(254,460.67){\rule{1.204pt}{0.400pt}}
\multiput(254.00,461.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(259,459.67){\rule{1.445pt}{0.400pt}}
\multiput(259.00,460.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(265,458.67){\rule{1.204pt}{0.400pt}}
\multiput(265.00,459.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(227.0,466.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(275,457.67){\rule{1.445pt}{0.400pt}}
\multiput(275.00,458.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(281,456.17){\rule{1.100pt}{0.400pt}}
\multiput(281.00,457.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(286,454.67){\rule{1.204pt}{0.400pt}}
\multiput(286.00,455.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(291,453.67){\rule{1.445pt}{0.400pt}}
\multiput(291.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(297,452.67){\rule{1.204pt}{0.400pt}}
\multiput(297.00,453.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(302,451.67){\rule{1.445pt}{0.400pt}}
\multiput(302.00,452.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(308,450.67){\rule{1.204pt}{0.400pt}}
\multiput(308.00,451.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(313,449.67){\rule{1.204pt}{0.400pt}}
\multiput(313.00,450.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(318,448.67){\rule{1.445pt}{0.400pt}}
\multiput(318.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(324,447.17){\rule{1.100pt}{0.400pt}}
\multiput(324.00,448.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(329,445.67){\rule{1.204pt}{0.400pt}}
\multiput(329.00,446.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(334,444.67){\rule{1.445pt}{0.400pt}}
\multiput(334.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340,443.17){\rule{1.100pt}{0.400pt}}
\multiput(340.00,444.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(345,441.67){\rule{1.204pt}{0.400pt}}
\multiput(345.00,442.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(350,440.67){\rule{1.445pt}{0.400pt}}
\multiput(350.00,441.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(356,439.17){\rule{1.100pt}{0.400pt}}
\multiput(356.00,440.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(361,437.67){\rule{1.204pt}{0.400pt}}
\multiput(361.00,438.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(366,436.17){\rule{1.300pt}{0.400pt}}
\multiput(366.00,437.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(372,434.67){\rule{1.204pt}{0.400pt}}
\multiput(372.00,435.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(377,433.17){\rule{1.100pt}{0.400pt}}
\multiput(377.00,434.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(382,431.67){\rule{1.445pt}{0.400pt}}
\multiput(382.00,432.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(388,430.17){\rule{1.100pt}{0.400pt}}
\multiput(388.00,431.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(393,428.67){\rule{1.445pt}{0.400pt}}
\multiput(393.00,429.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(399,427.17){\rule{1.100pt}{0.400pt}}
\multiput(399.00,428.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(404,425.17){\rule{1.100pt}{0.400pt}}
\multiput(404.00,426.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(409,423.67){\rule{1.445pt}{0.400pt}}
\multiput(409.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(415,422.17){\rule{1.100pt}{0.400pt}}
\multiput(415.00,423.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(420,420.17){\rule{1.100pt}{0.400pt}}
\multiput(420.00,421.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(425,418.17){\rule{1.300pt}{0.400pt}}
\multiput(425.00,419.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(431,416.67){\rule{1.204pt}{0.400pt}}
\multiput(431.00,417.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(436,415.17){\rule{1.100pt}{0.400pt}}
\multiput(436.00,416.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(441,413.17){\rule{1.300pt}{0.400pt}}
\multiput(441.00,414.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(447,411.17){\rule{1.100pt}{0.400pt}}
\multiput(447.00,412.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(452,409.17){\rule{1.100pt}{0.400pt}}
\multiput(452.00,410.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(457,407.17){\rule{1.300pt}{0.400pt}}
\multiput(457.00,408.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(463,405.17){\rule{1.100pt}{0.400pt}}
\multiput(463.00,406.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(468,403.17){\rule{1.100pt}{0.400pt}}
\multiput(468.00,404.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(473,401.17){\rule{1.300pt}{0.400pt}}
\multiput(473.00,402.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(479,399.17){\rule{1.100pt}{0.400pt}}
\multiput(479.00,400.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(484.00,397.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(484.00,398.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(490,394.17){\rule{1.100pt}{0.400pt}}
\multiput(490.00,395.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(495,392.17){\rule{1.100pt}{0.400pt}}
\multiput(495.00,393.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(500,390.17){\rule{1.300pt}{0.400pt}}
\multiput(500.00,391.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(506.00,388.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(506.00,389.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(511,385.17){\rule{1.100pt}{0.400pt}}
\multiput(511.00,386.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(516.00,383.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(516.00,384.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(522,380.17){\rule{1.100pt}{0.400pt}}
\multiput(522.00,381.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(527.00,378.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(527.00,379.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(532,375.17){\rule{1.300pt}{0.400pt}}
\multiput(532.00,376.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(538.00,373.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(538.00,374.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(543.00,370.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(543.00,371.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(548,367.17){\rule{1.300pt}{0.400pt}}
\multiput(548.00,368.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(554.00,365.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(554.00,366.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(559.00,362.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(559.00,363.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(564,359.17){\rule{1.300pt}{0.400pt}}
\multiput(564.00,360.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(570.00,357.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(570.00,358.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(575.00,354.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(575.00,355.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(581.00,351.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(581.00,352.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(586.00,348.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(586.00,349.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(591.00,345.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(591.00,346.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(597.00,342.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(597.00,343.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(601.00,338.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(601.00,339.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(606.00,335.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(606.00,336.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(612.00,331.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(612.00,332.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(617.00,328.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(617.00,329.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(622.00,324.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(622.00,325.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(628.00,320.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(628.00,321.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(633.00,317.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(633.00,318.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(638.00,313.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(638.00,314.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(644.00,308.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(644.00,309.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(649.00,304.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(649.00,305.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(654.00,300.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(654.00,301.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(660.00,295.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(660.00,296.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(665.00,291.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(665.00,292.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(671.00,286.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(671.00,287.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.00,281.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(676.00,282.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(681.00,276.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(681.00,277.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.59,269.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(686.17,270.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(692.59,263.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(691.17,264.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(697.00,258.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(697.00,259.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(703.59,251.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(702.17,252.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(708.59,243.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(707.17,245.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(713.59,236.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(712.17,237.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(719.59,227.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(718.17,229.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(724.59,217.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(723.17,219.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(729.59,206.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(728.17,208.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(735.59,190.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(734.17,194.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(740.59,171.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(739.17,174.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\put(250,475.67){\rule{1.445pt}{0.400pt}}
\multiput(250.00,476.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(256,474.67){\rule{1.204pt}{0.400pt}}
\multiput(256.00,475.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(270.0,459.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(267,473.67){\rule{1.204pt}{0.400pt}}
\multiput(267.00,474.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(272,472.67){\rule{1.204pt}{0.400pt}}
\multiput(272.00,473.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(277,471.67){\rule{1.445pt}{0.400pt}}
\multiput(277.00,472.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(283,470.67){\rule{1.204pt}{0.400pt}}
\multiput(283.00,471.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(288,469.67){\rule{1.204pt}{0.400pt}}
\multiput(288.00,470.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(293,468.67){\rule{1.445pt}{0.400pt}}
\multiput(293.00,469.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(299,467.67){\rule{1.204pt}{0.400pt}}
\multiput(299.00,468.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(304,466.67){\rule{1.204pt}{0.400pt}}
\multiput(304.00,467.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(309,465.67){\rule{1.445pt}{0.400pt}}
\multiput(309.00,466.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(315,464.67){\rule{1.204pt}{0.400pt}}
\multiput(315.00,465.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(320,463.67){\rule{1.204pt}{0.400pt}}
\multiput(320.00,464.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(325,462.67){\rule{1.445pt}{0.400pt}}
\multiput(325.00,463.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(331,461.67){\rule{1.204pt}{0.400pt}}
\multiput(331.00,462.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(336,460.67){\rule{1.445pt}{0.400pt}}
\multiput(336.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(342,459.67){\rule{1.204pt}{0.400pt}}
\multiput(342.00,460.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(347,458.67){\rule{1.204pt}{0.400pt}}
\multiput(347.00,459.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(352,457.17){\rule{1.300pt}{0.400pt}}
\multiput(352.00,458.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(358,455.67){\rule{1.204pt}{0.400pt}}
\multiput(358.00,456.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(363,454.67){\rule{1.204pt}{0.400pt}}
\multiput(363.00,455.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(368,453.67){\rule{1.445pt}{0.400pt}}
\multiput(368.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(374,452.17){\rule{1.100pt}{0.400pt}}
\multiput(374.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(379,450.67){\rule{1.204pt}{0.400pt}}
\multiput(379.00,451.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(384,449.67){\rule{1.445pt}{0.400pt}}
\multiput(384.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(390,448.17){\rule{1.100pt}{0.400pt}}
\multiput(390.00,449.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(395,446.67){\rule{1.204pt}{0.400pt}}
\multiput(395.00,447.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(400,445.17){\rule{1.300pt}{0.400pt}}
\multiput(400.00,446.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(406,443.67){\rule{1.204pt}{0.400pt}}
\multiput(406.00,444.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(411,442.17){\rule{1.100pt}{0.400pt}}
\multiput(411.00,443.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(416,440.67){\rule{1.445pt}{0.400pt}}
\multiput(416.00,441.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(422,439.17){\rule{1.100pt}{0.400pt}}
\multiput(422.00,440.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(427,437.17){\rule{1.300pt}{0.400pt}}
\multiput(427.00,438.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(433,435.67){\rule{1.204pt}{0.400pt}}
\multiput(433.00,436.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(438,434.17){\rule{1.100pt}{0.400pt}}
\multiput(438.00,435.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(443,432.17){\rule{1.300pt}{0.400pt}}
\multiput(443.00,433.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(449,430.67){\rule{1.204pt}{0.400pt}}
\multiput(449.00,431.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(454,429.17){\rule{1.100pt}{0.400pt}}
\multiput(454.00,430.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(459,427.17){\rule{1.300pt}{0.400pt}}
\multiput(459.00,428.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(465,425.17){\rule{1.100pt}{0.400pt}}
\multiput(465.00,426.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(470,423.17){\rule{1.100pt}{0.400pt}}
\multiput(470.00,424.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(475,421.17){\rule{1.300pt}{0.400pt}}
\multiput(475.00,422.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(481,419.17){\rule{1.100pt}{0.400pt}}
\multiput(481.00,420.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(486,417.17){\rule{1.100pt}{0.400pt}}
\multiput(486.00,418.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(491,415.17){\rule{1.300pt}{0.400pt}}
\multiput(491.00,416.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(497,413.17){\rule{1.100pt}{0.400pt}}
\multiput(497.00,414.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(502,411.17){\rule{1.100pt}{0.400pt}}
\multiput(502.00,412.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(507,409.17){\rule{1.300pt}{0.400pt}}
\multiput(507.00,410.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(513,407.17){\rule{1.100pt}{0.400pt}}
\multiput(513.00,408.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(518,405.17){\rule{1.300pt}{0.400pt}}
\multiput(518.00,406.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(524.00,403.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(524.00,404.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(529,400.17){\rule{1.100pt}{0.400pt}}
\multiput(529.00,401.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(534,398.17){\rule{1.300pt}{0.400pt}}
\multiput(534.00,399.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(540.00,396.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(540.00,397.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(545,393.17){\rule{1.100pt}{0.400pt}}
\multiput(545.00,394.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(550.00,391.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(550.00,392.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(556,388.17){\rule{1.100pt}{0.400pt}}
\multiput(556.00,389.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(561.00,386.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(561.00,387.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(566,383.17){\rule{1.300pt}{0.400pt}}
\multiput(566.00,384.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(572.00,381.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(572.00,382.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(577.00,378.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(577.00,379.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(582.00,375.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(582.00,376.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(588.00,372.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(588.00,373.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(593.00,369.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(593.00,370.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(598.00,366.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(598.00,367.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(603.00,363.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(603.00,364.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(608,360.17){\rule{1.300pt}{0.400pt}}
\multiput(608.00,361.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(614.00,358.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(614.00,359.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(619.00,355.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(619.00,356.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(624.00,352.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(624.00,353.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(630.00,348.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(630.00,349.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(635.00,345.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(635.00,346.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(640.00,342.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(640.00,343.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(646.00,338.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(646.00,339.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(651.00,334.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(651.00,335.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(656.00,330.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(656.00,331.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,326.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(662.00,327.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(667.00,322.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(667.00,323.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(672.00,318.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(672.00,319.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(678.00,314.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(678.00,315.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(683.00,310.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(683.00,311.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(688.00,305.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(688.00,306.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(694.00,300.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(694.00,301.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(699.00,295.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(699.00,296.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(705.00,290.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(705.00,291.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(710.59,284.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(709.17,285.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(715.00,279.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(715.00,280.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(721.59,272.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(720.17,273.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(726.59,266.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(725.17,267.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(731.59,259.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(730.17,260.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(737.59,250.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(736.17,252.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(742.59,242.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(741.17,244.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(747.59,233.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(746.17,235.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(753.59,222.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(752.17,224.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(758.59,207.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(757.17,210.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(763.59,188.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(762.17,192.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\put(769,169.67){\rule{1.204pt}{0.400pt}}
\multiput(769.00,170.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(774,168.67){\rule{1.445pt}{0.400pt}}
\multiput(774.00,169.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(284,481.67){\rule{1.445pt}{0.400pt}}
\multiput(284.00,482.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(290,480.67){\rule{1.204pt}{0.400pt}}
\multiput(290.00,481.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(295,479.67){\rule{1.445pt}{0.400pt}}
\multiput(295.00,480.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(301,478.67){\rule{1.204pt}{0.400pt}}
\multiput(301.00,479.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(261.0,475.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(311,477.67){\rule{1.445pt}{0.400pt}}
\multiput(311.00,478.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(317,476.67){\rule{1.204pt}{0.400pt}}
\multiput(317.00,477.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(322,475.67){\rule{1.204pt}{0.400pt}}
\multiput(322.00,476.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(327,474.67){\rule{1.445pt}{0.400pt}}
\multiput(327.00,475.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(333,473.67){\rule{1.204pt}{0.400pt}}
\multiput(333.00,474.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(338,472.67){\rule{1.204pt}{0.400pt}}
\multiput(338.00,473.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(343,471.67){\rule{1.445pt}{0.400pt}}
\multiput(343.00,472.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(349,470.67){\rule{1.204pt}{0.400pt}}
\multiput(349.00,471.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(354,469.67){\rule{1.204pt}{0.400pt}}
\multiput(354.00,470.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(359,468.67){\rule{1.445pt}{0.400pt}}
\multiput(359.00,469.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(365,467.67){\rule{1.204pt}{0.400pt}}
\multiput(365.00,468.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(370,466.67){\rule{1.445pt}{0.400pt}}
\multiput(370.00,467.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(376,465.17){\rule{1.100pt}{0.400pt}}
\multiput(376.00,466.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(381,463.67){\rule{1.204pt}{0.400pt}}
\multiput(381.00,464.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(386,462.67){\rule{1.445pt}{0.400pt}}
\multiput(386.00,463.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(392,461.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,462.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397,460.17){\rule{1.100pt}{0.400pt}}
\multiput(397.00,461.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(402,458.67){\rule{1.445pt}{0.400pt}}
\multiput(402.00,459.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,457.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,458.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,456.17){\rule{1.100pt}{0.400pt}}
\multiput(413.00,457.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(418,454.67){\rule{1.445pt}{0.400pt}}
\multiput(418.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(424,453.17){\rule{1.100pt}{0.400pt}}
\multiput(424.00,454.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(429,451.67){\rule{1.204pt}{0.400pt}}
\multiput(429.00,452.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(434,450.17){\rule{1.300pt}{0.400pt}}
\multiput(434.00,451.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(440,448.67){\rule{1.204pt}{0.400pt}}
\multiput(440.00,449.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(445,447.17){\rule{1.100pt}{0.400pt}}
\multiput(445.00,448.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(450,445.67){\rule{1.445pt}{0.400pt}}
\multiput(450.00,446.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(456,444.17){\rule{1.100pt}{0.400pt}}
\multiput(456.00,445.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(461,442.67){\rule{1.445pt}{0.400pt}}
\multiput(461.00,443.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(467,441.17){\rule{1.100pt}{0.400pt}}
\multiput(467.00,442.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(472,439.17){\rule{1.100pt}{0.400pt}}
\multiput(472.00,440.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(477,437.17){\rule{1.300pt}{0.400pt}}
\multiput(477.00,438.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(483,435.67){\rule{1.204pt}{0.400pt}}
\multiput(483.00,436.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(488,434.17){\rule{1.100pt}{0.400pt}}
\multiput(488.00,435.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(493,432.17){\rule{1.300pt}{0.400pt}}
\multiput(493.00,433.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(499,430.17){\rule{1.100pt}{0.400pt}}
\multiput(499.00,431.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(504,428.17){\rule{1.100pt}{0.400pt}}
\multiput(504.00,429.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(509,426.17){\rule{1.300pt}{0.400pt}}
\multiput(509.00,427.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(515,424.17){\rule{1.100pt}{0.400pt}}
\multiput(515.00,425.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(520,422.17){\rule{1.100pt}{0.400pt}}
\multiput(520.00,423.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(525,420.17){\rule{1.300pt}{0.400pt}}
\multiput(525.00,421.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(531,418.17){\rule{1.100pt}{0.400pt}}
\multiput(531.00,419.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(536,416.17){\rule{1.100pt}{0.400pt}}
\multiput(536.00,417.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(541.00,414.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(541.00,415.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(547,411.17){\rule{1.100pt}{0.400pt}}
\multiput(547.00,412.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(552,409.17){\rule{1.300pt}{0.400pt}}
\multiput(552.00,410.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(558.00,407.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(558.00,408.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(563,404.17){\rule{1.100pt}{0.400pt}}
\multiput(563.00,405.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(568,402.17){\rule{1.300pt}{0.400pt}}
\multiput(568.00,403.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(574.00,400.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(574.00,401.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(579,397.17){\rule{1.100pt}{0.400pt}}
\multiput(579.00,398.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(584.00,395.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(584.00,396.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(590.00,392.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(590.00,393.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(595,389.17){\rule{1.100pt}{0.400pt}}
\multiput(595.00,390.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(600.00,387.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(600.00,388.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(605.00,384.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(605.00,385.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(610.00,381.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(610.00,382.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(615.00,378.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(615.00,379.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.00,375.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(621.00,376.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(626.00,372.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(626.00,373.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(631.00,369.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(631.00,370.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(637.00,366.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(637.00,367.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(642.00,363.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(642.00,364.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(648.00,360.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(648.00,361.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(653.00,357.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(653.00,358.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(658.00,354.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(658.00,355.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(664.00,350.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(664.00,351.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(669.00,347.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(669.00,348.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(674.00,343.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(674.00,344.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(680.00,339.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(680.00,340.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(685.00,335.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(685.00,336.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(690.00,331.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(690.00,332.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(696.00,327.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(696.00,328.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(701.00,322.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(701.00,323.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(706.00,318.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(706.00,319.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(712.00,313.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(712.00,314.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.00,308.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(717.00,309.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.00,303.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(722.00,304.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(728.59,297.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(727.17,298.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(733.00,292.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(733.00,293.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(739.59,285.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(738.17,286.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(744.59,279.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(743.17,280.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(749.59,272.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(748.17,273.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(755.59,263.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(754.17,265.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(760.59,255.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(759.17,257.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(765.59,246.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(764.17,248.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(771.59,235.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(770.17,237.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(776.59,219.94)(0.477,-2.157){7}{\rule{0.115pt}{1.700pt}}
\multiput(775.17,223.47)(5.000,-16.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(781.59,200.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(780.17,203.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(306.0,479.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(792,184.67){\rule{1.204pt}{0.400pt}}
\multiput(792.00,185.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(797,183.67){\rule{1.445pt}{0.400pt}}
\multiput(797.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(787.0,186.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(808,182.67){\rule{1.445pt}{0.400pt}}
\multiput(808.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(318,483.67){\rule{1.445pt}{0.400pt}}
\multiput(318.00,484.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(324,482.67){\rule{1.204pt}{0.400pt}}
\multiput(324.00,483.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(329,481.67){\rule{1.445pt}{0.400pt}}
\multiput(329.00,482.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(803.0,184.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(340,480.67){\rule{1.204pt}{0.400pt}}
\multiput(340.00,481.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(345,479.67){\rule{1.445pt}{0.400pt}}
\multiput(345.00,480.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(351,478.67){\rule{1.204pt}{0.400pt}}
\multiput(351.00,479.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(356,477.67){\rule{1.204pt}{0.400pt}}
\multiput(356.00,478.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(361,476.67){\rule{1.445pt}{0.400pt}}
\multiput(361.00,477.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(367,475.67){\rule{1.204pt}{0.400pt}}
\multiput(367.00,476.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(372,474.67){\rule{1.204pt}{0.400pt}}
\multiput(372.00,475.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(377,473.67){\rule{1.445pt}{0.400pt}}
\multiput(377.00,474.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(383,472.67){\rule{1.204pt}{0.400pt}}
\multiput(383.00,473.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(388,471.67){\rule{1.204pt}{0.400pt}}
\multiput(388.00,472.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(393,470.67){\rule{1.445pt}{0.400pt}}
\multiput(393.00,471.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(399,469.67){\rule{1.204pt}{0.400pt}}
\multiput(399.00,470.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(404,468.17){\rule{1.300pt}{0.400pt}}
\multiput(404.00,469.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(410,466.67){\rule{1.204pt}{0.400pt}}
\multiput(410.00,467.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(415,465.67){\rule{1.204pt}{0.400pt}}
\multiput(415.00,466.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(420,464.67){\rule{1.445pt}{0.400pt}}
\multiput(420.00,465.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(426,463.17){\rule{1.100pt}{0.400pt}}
\multiput(426.00,464.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(431,461.67){\rule{1.204pt}{0.400pt}}
\multiput(431.00,462.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(436,460.67){\rule{1.445pt}{0.400pt}}
\multiput(436.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(442,459.17){\rule{1.100pt}{0.400pt}}
\multiput(442.00,460.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(447,457.67){\rule{1.204pt}{0.400pt}}
\multiput(447.00,458.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(452,456.67){\rule{1.445pt}{0.400pt}}
\multiput(452.00,457.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(458,455.17){\rule{1.100pt}{0.400pt}}
\multiput(458.00,456.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(463,453.67){\rule{1.204pt}{0.400pt}}
\multiput(463.00,454.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(468,452.17){\rule{1.300pt}{0.400pt}}
\multiput(468.00,453.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(474,450.17){\rule{1.100pt}{0.400pt}}
\multiput(474.00,451.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(479,448.67){\rule{1.204pt}{0.400pt}}
\multiput(479.00,449.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(484,447.17){\rule{1.300pt}{0.400pt}}
\multiput(484.00,448.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(490,445.17){\rule{1.100pt}{0.400pt}}
\multiput(490.00,446.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(495,443.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(501,442.17){\rule{1.100pt}{0.400pt}}
\multiput(501.00,443.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(506,440.17){\rule{1.100pt}{0.400pt}}
\multiput(506.00,441.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(511,438.17){\rule{1.300pt}{0.400pt}}
\multiput(511.00,439.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(517,436.17){\rule{1.100pt}{0.400pt}}
\multiput(517.00,437.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(522,434.67){\rule{1.204pt}{0.400pt}}
\multiput(522.00,435.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(527,433.17){\rule{1.300pt}{0.400pt}}
\multiput(527.00,434.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(533,431.17){\rule{1.100pt}{0.400pt}}
\multiput(533.00,432.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(538,429.17){\rule{1.100pt}{0.400pt}}
\multiput(538.00,430.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(543,427.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,428.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(549.00,425.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(549.00,426.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(554,422.17){\rule{1.100pt}{0.400pt}}
\multiput(554.00,423.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(559,420.17){\rule{1.300pt}{0.400pt}}
\multiput(559.00,421.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(565,418.17){\rule{1.100pt}{0.400pt}}
\multiput(565.00,419.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(570,416.17){\rule{1.100pt}{0.400pt}}
\multiput(570.00,417.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(575.00,414.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(575.00,415.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(581,411.17){\rule{1.100pt}{0.400pt}}
\multiput(581.00,412.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(586,409.17){\rule{1.300pt}{0.400pt}}
\multiput(586.00,410.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(592.00,407.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(592.00,408.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(597,404.17){\rule{0.900pt}{0.400pt}}
\multiput(597.00,405.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.00,402.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(601.00,403.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(607.00,399.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(607.00,400.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(612,396.17){\rule{1.100pt}{0.400pt}}
\multiput(612.00,397.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(617.00,394.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(617.00,395.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(623.00,391.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(623.00,392.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(628.00,388.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(628.00,389.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(633.00,385.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(633.00,386.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(639.00,382.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(639.00,383.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(644.00,379.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(644.00,380.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(649.00,376.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(649.00,377.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(655.00,373.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(655.00,374.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(660.00,370.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(660.00,371.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(665.00,366.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(665.00,367.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(671.00,363.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(671.00,364.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(676,359.17){\rule{1.300pt}{0.400pt}}
\multiput(676.00,360.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(682.00,357.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(682.00,358.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(687.00,353.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(687.00,354.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(692.00,349.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(692.00,350.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(698.00,345.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(698.00,346.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(703.00,341.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(703.00,342.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(708.00,337.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(708.00,338.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(714.00,333.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(714.00,334.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(719.00,328.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(719.00,329.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,323.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(724.00,324.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(730.59,318.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(729.17,319.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(735.00,313.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(735.00,314.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(740.00,308.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(740.00,309.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(746.59,301.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(745.17,302.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(751.59,295.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(750.17,296.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(756.59,289.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(755.17,290.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(762.59,281.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(761.17,283.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(767.59,274.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(766.17,275.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(773.59,265.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(772.17,267.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(778.59,254.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(777.17,256.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(783.59,242.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(782.17,244.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(789.59,221.29)(0.477,-3.048){7}{\rule{0.115pt}{2.340pt}}
\multiput(788.17,226.14)(5.000,-23.143){2}{\rule{0.400pt}{1.170pt}}
\put(335.0,482.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(799,201.67){\rule{1.445pt}{0.400pt}}
\multiput(799.00,202.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(805,200.67){\rule{1.204pt}{0.400pt}}
\multiput(805.00,201.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(794.0,203.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(815,199.67){\rule{1.445pt}{0.400pt}}
\multiput(815.00,200.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(821,198.67){\rule{1.204pt}{0.400pt}}
\multiput(821.00,199.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(826,197.67){\rule{1.204pt}{0.400pt}}
\multiput(826.00,198.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(810.0,201.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(837,196.67){\rule{1.204pt}{0.400pt}}
\multiput(837.00,197.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(842,195.67){\rule{1.445pt}{0.400pt}}
\multiput(842.00,196.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(831.0,198.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(358,480.67){\rule{1.204pt}{0.400pt}}
\multiput(358.00,481.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(363,479.67){\rule{1.445pt}{0.400pt}}
\multiput(363.00,480.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(369,478.67){\rule{1.204pt}{0.400pt}}
\multiput(369.00,479.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(352.0,482.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(379,477.67){\rule{1.445pt}{0.400pt}}
\multiput(379.00,478.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(385,476.67){\rule{1.204pt}{0.400pt}}
\multiput(385.00,477.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(390,475.67){\rule{1.204pt}{0.400pt}}
\multiput(390.00,476.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(395,474.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,475.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(401,473.67){\rule{1.204pt}{0.400pt}}
\multiput(401.00,474.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(406,472.67){\rule{1.204pt}{0.400pt}}
\multiput(406.00,473.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(411,471.67){\rule{1.445pt}{0.400pt}}
\multiput(411.00,472.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(417,470.67){\rule{1.204pt}{0.400pt}}
\multiput(417.00,471.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(422,469.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,470.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,468.17){\rule{1.300pt}{0.400pt}}
\multiput(427.00,469.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(433,466.67){\rule{1.204pt}{0.400pt}}
\multiput(433.00,467.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(438,465.67){\rule{1.445pt}{0.400pt}}
\multiput(438.00,466.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(444,464.67){\rule{1.204pt}{0.400pt}}
\multiput(444.00,465.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449,463.17){\rule{1.100pt}{0.400pt}}
\multiput(449.00,464.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(454,461.67){\rule{1.445pt}{0.400pt}}
\multiput(454.00,462.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(460,460.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,461.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,459.17){\rule{1.100pt}{0.400pt}}
\multiput(465.00,460.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(470,457.67){\rule{1.445pt}{0.400pt}}
\multiput(470.00,458.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(476,456.67){\rule{1.204pt}{0.400pt}}
\multiput(476.00,457.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,455.17){\rule{1.100pt}{0.400pt}}
\multiput(481.00,456.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(486,453.67){\rule{1.445pt}{0.400pt}}
\multiput(486.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(492,452.17){\rule{1.100pt}{0.400pt}}
\multiput(492.00,453.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(497,450.17){\rule{1.100pt}{0.400pt}}
\multiput(497.00,451.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(502,448.67){\rule{1.445pt}{0.400pt}}
\multiput(502.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(508,447.17){\rule{1.100pt}{0.400pt}}
\multiput(508.00,448.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(513,445.17){\rule{1.100pt}{0.400pt}}
\multiput(513.00,446.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(518,443.67){\rule{1.445pt}{0.400pt}}
\multiput(518.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(524,442.17){\rule{1.100pt}{0.400pt}}
\multiput(524.00,443.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(529,440.17){\rule{1.300pt}{0.400pt}}
\multiput(529.00,441.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(535,438.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,439.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,436.17){\rule{1.100pt}{0.400pt}}
\multiput(540.00,437.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(545,434.17){\rule{1.300pt}{0.400pt}}
\multiput(545.00,435.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(551,432.17){\rule{1.100pt}{0.400pt}}
\multiput(551.00,433.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(556,430.17){\rule{1.100pt}{0.400pt}}
\multiput(556.00,431.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(561,428.17){\rule{1.300pt}{0.400pt}}
\multiput(561.00,429.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(567,426.17){\rule{1.100pt}{0.400pt}}
\multiput(567.00,427.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(572,424.17){\rule{1.100pt}{0.400pt}}
\multiput(572.00,425.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(577,422.17){\rule{1.300pt}{0.400pt}}
\multiput(577.00,423.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(583,420.17){\rule{1.100pt}{0.400pt}}
\multiput(583.00,421.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(588.00,418.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(588.00,419.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(593,415.17){\rule{1.300pt}{0.400pt}}
\multiput(593.00,416.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(599,413.17){\rule{0.900pt}{0.400pt}}
\multiput(599.00,414.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(603.00,411.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(603.00,412.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(608,408.17){\rule{1.300pt}{0.400pt}}
\multiput(608.00,409.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(614.00,406.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(614.00,407.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(619,403.17){\rule{1.300pt}{0.400pt}}
\multiput(619.00,404.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,401.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(625.00,402.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(630.00,398.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(630.00,399.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(635.00,395.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(635.00,396.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(641.00,392.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(641.00,393.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(646.00,389.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(646.00,390.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(651.00,386.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(651.00,387.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(657.00,383.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(657.00,384.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(662.00,380.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(662.00,381.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(667.00,377.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(667.00,378.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(673.00,374.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(673.00,375.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(678.00,370.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(678.00,371.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(683.00,367.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(683.00,368.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(689.00,363.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(689.00,364.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(694.00,360.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(694.00,361.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(699.00,357.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(699.00,358.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(705.00,353.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(705.00,354.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(710.00,349.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(710.00,350.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(716.00,344.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(716.00,345.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(721.00,340.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(721.00,341.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(726.00,335.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(726.00,336.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(732.00,331.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(732.00,332.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(737.59,325.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(736.17,326.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(742.00,320.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(742.00,321.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(748.59,314.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(747.17,315.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(753.59,308.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(752.17,309.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(758.59,301.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(757.17,302.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(764.59,294.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(763.17,295.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(769.59,286.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(768.17,288.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(774.59,277.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(773.17,279.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(780.59,266.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(779.17,268.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(785.59,252.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(784.17,255.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(790.59,234.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(789.17,237.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\put(374.0,479.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(801,219.67){\rule{1.445pt}{0.400pt}}
\multiput(801.00,220.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(807,218.67){\rule{1.204pt}{0.400pt}}
\multiput(807.00,219.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(812,217.67){\rule{1.204pt}{0.400pt}}
\multiput(812.00,218.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(796.0,221.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(823,216.67){\rule{1.204pt}{0.400pt}}
\multiput(823.00,217.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(828,215.67){\rule{1.204pt}{0.400pt}}
\multiput(828.00,216.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(817.0,218.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(839,214.67){\rule{1.204pt}{0.400pt}}
\multiput(839.00,215.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(844,213.67){\rule{1.204pt}{0.400pt}}
\multiput(844.00,214.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(849,212.67){\rule{1.445pt}{0.400pt}}
\multiput(849.00,213.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(833.0,216.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(860,211.67){\rule{1.204pt}{0.400pt}}
\multiput(860.00,212.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(865,210.67){\rule{1.445pt}{0.400pt}}
\multiput(865.00,211.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(855.0,213.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(876,209.67){\rule{1.445pt}{0.400pt}}
\multiput(876.00,210.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(386,473.67){\rule{1.445pt}{0.400pt}}
\multiput(386.00,474.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(871.0,211.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(397,472.67){\rule{1.445pt}{0.400pt}}
\multiput(397.00,473.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(403,471.67){\rule{1.204pt}{0.400pt}}
\multiput(403.00,472.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(408,470.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,471.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,469.67){\rule{1.445pt}{0.400pt}}
\multiput(413.00,470.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(419,468.67){\rule{1.204pt}{0.400pt}}
\multiput(419.00,469.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(424,467.67){\rule{1.204pt}{0.400pt}}
\multiput(424.00,468.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(429,466.67){\rule{1.445pt}{0.400pt}}
\multiput(429.00,467.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(435,465.67){\rule{1.204pt}{0.400pt}}
\multiput(435.00,466.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(440,464.67){\rule{1.204pt}{0.400pt}}
\multiput(440.00,465.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(445,463.67){\rule{1.445pt}{0.400pt}}
\multiput(445.00,464.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(451,462.67){\rule{1.204pt}{0.400pt}}
\multiput(451.00,463.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(456,461.67){\rule{1.204pt}{0.400pt}}
\multiput(456.00,462.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(461,460.67){\rule{1.445pt}{0.400pt}}
\multiput(461.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(467,459.17){\rule{1.100pt}{0.400pt}}
\multiput(467.00,460.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(472,457.67){\rule{1.445pt}{0.400pt}}
\multiput(472.00,458.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(478,456.67){\rule{1.204pt}{0.400pt}}
\multiput(478.00,457.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(483,455.17){\rule{1.100pt}{0.400pt}}
\multiput(483.00,456.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(488,453.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,452.67){\rule{1.204pt}{0.400pt}}
\multiput(494.00,453.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(499,451.17){\rule{1.100pt}{0.400pt}}
\multiput(499.00,452.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(504,449.67){\rule{1.445pt}{0.400pt}}
\multiput(504.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(510,448.17){\rule{1.100pt}{0.400pt}}
\multiput(510.00,449.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(515,446.17){\rule{1.100pt}{0.400pt}}
\multiput(515.00,447.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(520,444.67){\rule{1.445pt}{0.400pt}}
\multiput(520.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(526,443.17){\rule{1.100pt}{0.400pt}}
\multiput(526.00,444.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(531,441.17){\rule{1.100pt}{0.400pt}}
\multiput(531.00,442.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(536,439.67){\rule{1.445pt}{0.400pt}}
\multiput(536.00,440.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(542,438.17){\rule{1.100pt}{0.400pt}}
\multiput(542.00,439.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(547,436.17){\rule{1.100pt}{0.400pt}}
\multiput(547.00,437.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(552,434.17){\rule{1.300pt}{0.400pt}}
\multiput(552.00,435.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(558,432.17){\rule{1.100pt}{0.400pt}}
\multiput(558.00,433.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(563,430.17){\rule{1.300pt}{0.400pt}}
\multiput(563.00,431.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(569,428.17){\rule{1.100pt}{0.400pt}}
\multiput(569.00,429.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(574,426.17){\rule{1.100pt}{0.400pt}}
\multiput(574.00,427.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(579,424.17){\rule{1.300pt}{0.400pt}}
\multiput(579.00,425.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(585,422.17){\rule{1.100pt}{0.400pt}}
\multiput(585.00,423.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(590,420.17){\rule{1.100pt}{0.400pt}}
\multiput(590.00,421.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(595.00,418.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(595.00,419.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(600,415.17){\rule{1.100pt}{0.400pt}}
\multiput(600.00,416.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(605,413.17){\rule{1.100pt}{0.400pt}}
\multiput(605.00,414.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(610.00,411.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(610.00,412.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(616,408.17){\rule{1.100pt}{0.400pt}}
\multiput(616.00,409.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(621.00,406.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(621.00,407.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(626,403.17){\rule{1.300pt}{0.400pt}}
\multiput(626.00,404.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(632.00,401.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(632.00,402.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(637.00,398.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(637.00,399.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(642.00,395.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(642.00,396.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(648.00,392.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(648.00,393.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(653.00,389.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(653.00,390.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(659.00,386.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(659.00,387.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(664.00,383.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(664.00,384.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(669.00,380.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(669.00,381.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(675.00,377.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(675.00,378.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(680.00,373.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(680.00,374.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(685.00,370.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(685.00,371.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(691.00,366.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(691.00,367.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(696.00,362.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(696.00,363.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(701.00,358.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(701.00,359.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(707.00,355.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(707.00,356.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(712.00,351.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(712.00,352.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(717.00,347.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(717.00,348.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(723.00,342.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(723.00,343.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.00,337.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(728.00,338.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(733.00,332.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(733.00,333.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(739.00,326.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(739.00,327.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(744.59,320.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(743.17,321.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(750.59,313.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(749.17,314.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(755.59,306.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(754.17,307.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(760.59,299.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(759.17,300.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(766.59,289.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(765.17,291.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(771.59,277.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(770.17,280.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(776.59,260.84)(0.482,-2.480){9}{\rule{0.116pt}{1.967pt}}
\multiput(775.17,264.92)(6.000,-23.918){2}{\rule{0.400pt}{0.983pt}}
\put(392.0,474.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(787,239.67){\rule{1.204pt}{0.400pt}}
\multiput(787.00,240.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(792,238.67){\rule{1.445pt}{0.400pt}}
\multiput(792.00,239.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(798,237.67){\rule{1.204pt}{0.400pt}}
\multiput(798.00,238.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(782.0,241.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(808,236.67){\rule{1.445pt}{0.400pt}}
\multiput(808.00,237.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(814,235.67){\rule{1.204pt}{0.400pt}}
\multiput(814.00,236.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(803.0,238.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(824,234.67){\rule{1.445pt}{0.400pt}}
\multiput(824.00,235.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(830,233.67){\rule{1.204pt}{0.400pt}}
\multiput(830.00,234.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(835,232.67){\rule{1.445pt}{0.400pt}}
\multiput(835.00,233.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(819.0,236.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(846,231.67){\rule{1.204pt}{0.400pt}}
\multiput(846.00,232.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(851,230.67){\rule{1.445pt}{0.400pt}}
\multiput(851.00,231.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(841.0,233.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(862,229.67){\rule{1.204pt}{0.400pt}}
\multiput(862.00,230.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(867,228.67){\rule{1.445pt}{0.400pt}}
\multiput(867.00,229.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(873,227.67){\rule{1.204pt}{0.400pt}}
\multiput(873.00,228.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(857.0,231.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(883,226.67){\rule{1.445pt}{0.400pt}}
\multiput(883.00,227.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(889,225.67){\rule{1.204pt}{0.400pt}}
\multiput(889.00,226.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(878.0,228.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(899,224.67){\rule{1.445pt}{0.400pt}}
\multiput(899.00,225.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(905,223.67){\rule{1.204pt}{0.400pt}}
\multiput(905.00,224.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(910,222.67){\rule{1.445pt}{0.400pt}}
\multiput(910.00,223.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(420,458.67){\rule{1.445pt}{0.400pt}}
\multiput(420.00,459.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(894.0,226.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(431,457.67){\rule{1.445pt}{0.400pt}}
\multiput(431.00,458.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(437,456.67){\rule{1.204pt}{0.400pt}}
\multiput(437.00,457.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(442,455.67){\rule{1.204pt}{0.400pt}}
\multiput(442.00,456.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(447,454.67){\rule{1.445pt}{0.400pt}}
\multiput(447.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(453,453.67){\rule{1.204pt}{0.400pt}}
\multiput(453.00,454.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(458,452.67){\rule{1.204pt}{0.400pt}}
\multiput(458.00,453.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(463,451.67){\rule{1.445pt}{0.400pt}}
\multiput(463.00,452.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(469,450.67){\rule{1.204pt}{0.400pt}}
\multiput(469.00,451.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(474,449.67){\rule{1.204pt}{0.400pt}}
\multiput(474.00,450.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(479,448.67){\rule{1.445pt}{0.400pt}}
\multiput(479.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(485,447.17){\rule{1.100pt}{0.400pt}}
\multiput(485.00,448.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(490,445.67){\rule{1.204pt}{0.400pt}}
\multiput(490.00,446.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(495,444.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(501,443.67){\rule{1.204pt}{0.400pt}}
\multiput(501.00,444.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(506,442.17){\rule{1.300pt}{0.400pt}}
\multiput(506.00,443.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(512,440.67){\rule{1.204pt}{0.400pt}}
\multiput(512.00,441.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(517,439.17){\rule{1.100pt}{0.400pt}}
\multiput(517.00,440.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(522,437.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,438.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,436.17){\rule{1.100pt}{0.400pt}}
\multiput(528.00,437.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(533,434.17){\rule{1.100pt}{0.400pt}}
\multiput(533.00,435.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(538,432.67){\rule{1.445pt}{0.400pt}}
\multiput(538.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(544,431.17){\rule{1.100pt}{0.400pt}}
\multiput(544.00,432.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(549,429.17){\rule{1.100pt}{0.400pt}}
\multiput(549.00,430.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(554,427.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,428.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,426.17){\rule{1.100pt}{0.400pt}}
\multiput(560.00,427.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(565,424.17){\rule{1.100pt}{0.400pt}}
\multiput(565.00,425.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(570,422.17){\rule{1.300pt}{0.400pt}}
\multiput(570.00,423.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(576,420.17){\rule{1.100pt}{0.400pt}}
\multiput(576.00,421.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(581,418.17){\rule{1.100pt}{0.400pt}}
\multiput(581.00,419.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(586.00,416.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(586.00,417.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(592,413.17){\rule{1.100pt}{0.400pt}}
\multiput(592.00,414.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(597,411.17){\rule{1.100pt}{0.400pt}}
\multiput(597.00,412.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(602,409.17){\rule{1.100pt}{0.400pt}}
\multiput(602.00,410.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(607.00,407.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(607.00,408.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(612,404.17){\rule{1.300pt}{0.400pt}}
\multiput(612.00,405.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(618.00,402.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(618.00,403.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(623.00,399.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(623.00,400.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(628,396.17){\rule{1.300pt}{0.400pt}}
\multiput(628.00,397.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(634.00,394.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(634.00,395.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(639.00,391.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(639.00,392.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(644.00,388.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(644.00,389.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,385.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(650.00,386.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(655.00,382.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(655.00,383.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(660.00,379.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(660.00,380.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(666.00,375.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(666.00,376.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(671.00,372.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(671.00,373.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(676.00,368.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(676.00,369.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(682.00,364.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(682.00,365.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(687.00,360.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(687.00,361.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(693.00,357.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(693.00,358.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(698.00,353.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(698.00,354.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(703.00,348.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(703.00,349.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(709.00,343.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(709.00,344.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(714.00,338.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(714.00,339.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(719.00,333.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(719.00,334.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(725.59,326.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(724.17,327.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(730.59,318.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(729.17,320.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(735.59,311.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(734.17,312.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(741.59,301.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(740.17,303.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(746.59,287.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(745.17,290.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(751.59,271.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(750.17,273.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\put(757,261.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,262.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(762,260.67){\rule{1.204pt}{0.400pt}}
\multiput(762.00,261.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(426.0,459.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(773,259.67){\rule{1.204pt}{0.400pt}}
\multiput(773.00,260.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(778,258.67){\rule{1.445pt}{0.400pt}}
\multiput(778.00,259.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(784,257.67){\rule{1.204pt}{0.400pt}}
\multiput(784.00,258.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(767.0,261.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(794,256.67){\rule{1.445pt}{0.400pt}}
\multiput(794.00,257.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(800,255.67){\rule{1.204pt}{0.400pt}}
\multiput(800.00,256.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(789.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(810,254.67){\rule{1.445pt}{0.400pt}}
\multiput(810.00,255.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(816,253.67){\rule{1.204pt}{0.400pt}}
\multiput(816.00,254.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(821,252.67){\rule{1.204pt}{0.400pt}}
\multiput(821.00,253.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(805.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(832,251.67){\rule{1.204pt}{0.400pt}}
\multiput(832.00,252.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(837,250.67){\rule{1.204pt}{0.400pt}}
\multiput(837.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(826.0,253.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(848,249.67){\rule{1.204pt}{0.400pt}}
\multiput(848.00,250.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(853,248.67){\rule{1.204pt}{0.400pt}}
\multiput(853.00,249.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(858,247.67){\rule{1.445pt}{0.400pt}}
\multiput(858.00,248.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(842.0,251.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(869,246.67){\rule{1.445pt}{0.400pt}}
\multiput(869.00,247.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(875,245.67){\rule{1.204pt}{0.400pt}}
\multiput(875.00,246.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(864.0,248.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(885,244.67){\rule{1.445pt}{0.400pt}}
\multiput(885.00,245.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(891,243.67){\rule{1.204pt}{0.400pt}}
\multiput(891.00,244.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(896,242.67){\rule{1.204pt}{0.400pt}}
\multiput(896.00,243.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(880.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(907,241.67){\rule{1.204pt}{0.400pt}}
\multiput(907.00,242.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(912,240.67){\rule{1.204pt}{0.400pt}}
\multiput(912.00,241.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(901.0,243.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(923,239.67){\rule{1.204pt}{0.400pt}}
\multiput(923.00,240.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(928,238.67){\rule{1.204pt}{0.400pt}}
\multiput(928.00,239.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(933,237.67){\rule{1.445pt}{0.400pt}}
\multiput(933.00,238.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(917.0,241.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(944,236.67){\rule{1.445pt}{0.400pt}}
\multiput(944.00,237.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(454,430.67){\rule{1.445pt}{0.400pt}}
\multiput(454.00,431.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(460,429.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,430.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(939.0,238.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(471,428.67){\rule{1.204pt}{0.400pt}}
\multiput(471.00,429.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(476,427.67){\rule{1.204pt}{0.400pt}}
\multiput(476.00,428.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,426.67){\rule{1.445pt}{0.400pt}}
\multiput(481.00,427.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(487,425.67){\rule{1.204pt}{0.400pt}}
\multiput(487.00,426.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(492,424.67){\rule{1.204pt}{0.400pt}}
\multiput(492.00,425.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(497,423.17){\rule{1.300pt}{0.400pt}}
\multiput(497.00,424.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(503,421.67){\rule{1.204pt}{0.400pt}}
\multiput(503.00,422.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(508,420.67){\rule{1.204pt}{0.400pt}}
\multiput(508.00,421.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(513,419.17){\rule{1.300pt}{0.400pt}}
\multiput(513.00,420.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(519,417.67){\rule{1.204pt}{0.400pt}}
\multiput(519.00,418.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(524,416.67){\rule{1.204pt}{0.400pt}}
\multiput(524.00,417.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(529,415.17){\rule{1.300pt}{0.400pt}}
\multiput(529.00,416.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(535,413.17){\rule{1.100pt}{0.400pt}}
\multiput(535.00,414.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(540,411.67){\rule{1.445pt}{0.400pt}}
\multiput(540.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546,410.17){\rule{1.100pt}{0.400pt}}
\multiput(546.00,411.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(551,408.17){\rule{1.100pt}{0.400pt}}
\multiput(551.00,409.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(556,406.17){\rule{1.300pt}{0.400pt}}
\multiput(556.00,407.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(562,404.17){\rule{1.100pt}{0.400pt}}
\multiput(562.00,405.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(567,402.17){\rule{1.100pt}{0.400pt}}
\multiput(567.00,403.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(572,400.17){\rule{1.300pt}{0.400pt}}
\multiput(572.00,401.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(578,398.17){\rule{1.100pt}{0.400pt}}
\multiput(578.00,399.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(583,396.17){\rule{1.100pt}{0.400pt}}
\multiput(583.00,397.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(588.00,394.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(588.00,395.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(594,391.17){\rule{1.100pt}{0.400pt}}
\multiput(594.00,392.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(599.00,389.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(599.00,390.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(603.00,386.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(603.00,387.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(609,383.17){\rule{1.100pt}{0.400pt}}
\multiput(609.00,384.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(614.00,381.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(614.00,382.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(619.00,378.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(619.00,379.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(625.00,375.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(625.00,376.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(630.00,371.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(630.00,372.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(636.00,368.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(636.00,369.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(641.00,364.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(641.00,365.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(646.00,361.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(646.00,362.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(652.00,357.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(652.00,358.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(657.00,353.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(657.00,354.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,348.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(662.00,349.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(668.00,343.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(668.00,344.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(673.59,337.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(672.17,338.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(678.59,330.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(677.17,331.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(684.59,322.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(683.17,324.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(689.59,311.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(688.17,314.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(694.59,298.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(693.17,300.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\put(465.0,430.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(705,286.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,287.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,285.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,286.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700.0,288.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(721,284.67){\rule{1.445pt}{0.400pt}}
\multiput(721.00,285.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(727,283.67){\rule{1.204pt}{0.400pt}}
\multiput(727.00,284.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(732,282.67){\rule{1.204pt}{0.400pt}}
\multiput(732.00,283.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(716.0,286.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(743,281.67){\rule{1.204pt}{0.400pt}}
\multiput(743.00,282.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(748,280.67){\rule{1.204pt}{0.400pt}}
\multiput(748.00,281.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(737.0,283.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(759,279.67){\rule{1.204pt}{0.400pt}}
\multiput(759.00,280.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(764,278.67){\rule{1.204pt}{0.400pt}}
\multiput(764.00,279.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(769,277.67){\rule{1.445pt}{0.400pt}}
\multiput(769.00,278.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(753.0,281.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(780,276.67){\rule{1.204pt}{0.400pt}}
\multiput(780.00,277.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(785,275.67){\rule{1.445pt}{0.400pt}}
\multiput(785.00,276.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(775.0,278.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(796,274.67){\rule{1.204pt}{0.400pt}}
\multiput(796.00,275.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(801,273.67){\rule{1.445pt}{0.400pt}}
\multiput(801.00,274.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(807,272.67){\rule{1.204pt}{0.400pt}}
\multiput(807.00,273.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(791.0,276.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(818,271.67){\rule{1.204pt}{0.400pt}}
\multiput(818.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(823,270.67){\rule{1.204pt}{0.400pt}}
\multiput(823.00,271.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(812.0,273.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(834,269.67){\rule{1.204pt}{0.400pt}}
\multiput(834.00,270.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(839,268.67){\rule{1.204pt}{0.400pt}}
\multiput(839.00,269.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(844,267.67){\rule{1.445pt}{0.400pt}}
\multiput(844.00,268.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(828.0,271.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(855,266.67){\rule{1.204pt}{0.400pt}}
\multiput(855.00,267.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(860,265.67){\rule{1.445pt}{0.400pt}}
\multiput(860.00,266.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(850.0,268.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(871,264.67){\rule{1.204pt}{0.400pt}}
\multiput(871.00,265.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(876,263.67){\rule{1.445pt}{0.400pt}}
\multiput(876.00,264.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(882,262.67){\rule{1.204pt}{0.400pt}}
\multiput(882.00,263.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(866.0,266.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(892,261.67){\rule{1.445pt}{0.400pt}}
\multiput(892.00,262.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(898,260.67){\rule{1.204pt}{0.400pt}}
\multiput(898.00,261.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(887.0,263.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(909,259.67){\rule{1.204pt}{0.400pt}}
\multiput(909.00,260.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(914,258.67){\rule{1.204pt}{0.400pt}}
\multiput(914.00,259.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(919,257.67){\rule{1.445pt}{0.400pt}}
\multiput(919.00,258.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(903.0,261.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(930,256.67){\rule{1.204pt}{0.400pt}}
\multiput(930.00,257.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(935,255.67){\rule{1.445pt}{0.400pt}}
\multiput(935.00,256.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(925.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(946,254.67){\rule{1.204pt}{0.400pt}}
\multiput(946.00,255.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(951,253.67){\rule{1.445pt}{0.400pt}}
\multiput(951.00,254.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(957,252.67){\rule{1.204pt}{0.400pt}}
\multiput(957.00,253.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(941.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(967,251.67){\rule{1.445pt}{0.400pt}}
\multiput(967.00,252.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(973,250.67){\rule{1.204pt}{0.400pt}}
\multiput(973.00,251.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(962.0,253.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488,333.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,334.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,332.67){\rule{1.204pt}{0.400pt}}
\multiput(494.00,333.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(978.0,251.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(505,331.67){\rule{1.204pt}{0.400pt}}
\multiput(505.00,332.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(510,330.67){\rule{1.204pt}{0.400pt}}
\multiput(510.00,331.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(515,329.67){\rule{1.445pt}{0.400pt}}
\multiput(515.00,330.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(499.0,333.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(526,328.67){\rule{1.204pt}{0.400pt}}
\multiput(526.00,329.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(531,327.67){\rule{1.445pt}{0.400pt}}
\multiput(531.00,328.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(521.0,330.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(542,326.67){\rule{1.204pt}{0.400pt}}
\multiput(542.00,327.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(547,325.67){\rule{1.445pt}{0.400pt}}
\multiput(547.00,326.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(553,324.67){\rule{1.204pt}{0.400pt}}
\multiput(553.00,325.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(537.0,328.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(563,323.67){\rule{1.445pt}{0.400pt}}
\multiput(563.00,324.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(569,322.67){\rule{1.204pt}{0.400pt}}
\multiput(569.00,323.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(558.0,325.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(580,321.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,322.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,320.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,321.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,319.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,320.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574.0,323.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(600,318.67){\rule{1.204pt}{0.400pt}}
\multiput(600.00,319.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(605,317.67){\rule{1.445pt}{0.400pt}}
\multiput(605.00,318.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596.0,320.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(616,316.67){\rule{1.204pt}{0.400pt}}
\multiput(616.00,317.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(621,315.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,316.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,314.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,315.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611.0,318.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(637,313.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,314.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,312.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,313.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632.0,315.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(653,311.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,312.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,310.67){\rule{1.204pt}{0.400pt}}
\multiput(659.00,311.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(664,309.67){\rule{1.445pt}{0.400pt}}
\multiput(664.00,310.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648.0,313.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(675,308.67){\rule{1.204pt}{0.400pt}}
\multiput(675.00,309.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(680,307.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,308.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(670.0,310.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(691,306.67){\rule{1.204pt}{0.400pt}}
\multiput(691.00,307.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(696,305.67){\rule{1.445pt}{0.400pt}}
\multiput(696.00,306.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(702,304.67){\rule{1.204pt}{0.400pt}}
\multiput(702.00,305.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(686.0,308.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(712,303.67){\rule{1.445pt}{0.400pt}}
\multiput(712.00,304.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(718,302.67){\rule{1.204pt}{0.400pt}}
\multiput(718.00,303.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(707.0,305.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(728,301.67){\rule{1.445pt}{0.400pt}}
\multiput(728.00,302.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(734,300.67){\rule{1.204pt}{0.400pt}}
\multiput(734.00,301.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(723.0,303.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(744,299.67){\rule{1.445pt}{0.400pt}}
\multiput(744.00,300.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(750,298.67){\rule{1.204pt}{0.400pt}}
\multiput(750.00,299.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(755,297.67){\rule{1.445pt}{0.400pt}}
\multiput(755.00,298.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739.0,301.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(766,296.67){\rule{1.204pt}{0.400pt}}
\multiput(766.00,297.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(771,295.67){\rule{1.445pt}{0.400pt}}
\multiput(771.00,296.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(761.0,298.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(782,294.67){\rule{1.204pt}{0.400pt}}
\multiput(782.00,295.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(787,293.67){\rule{1.445pt}{0.400pt}}
\multiput(787.00,294.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(793,292.67){\rule{1.204pt}{0.400pt}}
\multiput(793.00,293.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(777.0,296.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(803,291.67){\rule{1.445pt}{0.400pt}}
\multiput(803.00,292.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(809,290.67){\rule{1.204pt}{0.400pt}}
\multiput(809.00,291.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(798.0,293.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(819,289.67){\rule{1.445pt}{0.400pt}}
\multiput(819.00,290.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(825,288.67){\rule{1.204pt}{0.400pt}}
\multiput(825.00,289.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(830,287.67){\rule{1.204pt}{0.400pt}}
\multiput(830.00,288.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(814.0,291.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(841,286.67){\rule{1.204pt}{0.400pt}}
\multiput(841.00,287.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(846,285.67){\rule{1.445pt}{0.400pt}}
\multiput(846.00,286.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(835.0,288.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(857,284.67){\rule{1.204pt}{0.400pt}}
\multiput(857.00,285.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(862,283.67){\rule{1.445pt}{0.400pt}}
\multiput(862.00,284.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(868,282.67){\rule{1.204pt}{0.400pt}}
\multiput(868.00,283.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(852.0,286.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(878,281.67){\rule{1.445pt}{0.400pt}}
\multiput(878.00,282.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(884,280.67){\rule{1.204pt}{0.400pt}}
\multiput(884.00,281.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(873.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(894,279.67){\rule{1.445pt}{0.400pt}}
\multiput(894.00,280.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(900,278.67){\rule{1.204pt}{0.400pt}}
\multiput(900.00,279.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(905,277.67){\rule{1.204pt}{0.400pt}}
\multiput(905.00,278.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(889.0,281.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(916,276.67){\rule{1.204pt}{0.400pt}}
\multiput(916.00,277.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(921,275.67){\rule{1.204pt}{0.400pt}}
\multiput(921.00,276.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(910.0,278.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(932,274.67){\rule{1.204pt}{0.400pt}}
\multiput(932.00,275.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(937,273.67){\rule{1.445pt}{0.400pt}}
\multiput(937.00,274.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(943,272.67){\rule{1.204pt}{0.400pt}}
\multiput(943.00,273.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(926.0,276.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(953,271.67){\rule{1.445pt}{0.400pt}}
\multiput(953.00,272.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(959,270.67){\rule{1.204pt}{0.400pt}}
\multiput(959.00,271.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(948.0,273.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(969,269.67){\rule{1.445pt}{0.400pt}}
\multiput(969.00,270.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(975,268.67){\rule{1.204pt}{0.400pt}}
\multiput(975.00,269.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(980,267.67){\rule{1.204pt}{0.400pt}}
\multiput(980.00,268.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(964.0,271.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(991,266.67){\rule{1.204pt}{0.400pt}}
\multiput(991.00,267.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(996,265.67){\rule{1.204pt}{0.400pt}}
\multiput(996.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(985.0,268.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1007,264.67){\rule{1.204pt}{0.400pt}}
\multiput(1007.00,265.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1012,263.67){\rule{1.445pt}{0.400pt}}
\multiput(1012.00,264.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(182,455.67){\rule{0.964pt}{0.400pt}}
\multiput(182.00,455.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(186,456.67){\rule{0.723pt}{0.400pt}}
\multiput(186.00,456.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(189,457.67){\rule{0.723pt}{0.400pt}}
\multiput(189.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(192,459.17){\rule{0.700pt}{0.400pt}}
\multiput(192.00,458.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(195,460.67){\rule{0.723pt}{0.400pt}}
\multiput(195.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(198,461.67){\rule{0.723pt}{0.400pt}}
\multiput(198.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201,462.67){\rule{0.723pt}{0.400pt}}
\multiput(201.00,462.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(204,463.67){\rule{0.723pt}{0.400pt}}
\multiput(204.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(207,464.67){\rule{0.723pt}{0.400pt}}
\multiput(207.00,464.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(210,465.67){\rule{0.723pt}{0.400pt}}
\multiput(210.00,465.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(213,466.67){\rule{0.723pt}{0.400pt}}
\multiput(213.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(216,467.67){\rule{0.964pt}{0.400pt}}
\multiput(216.00,467.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220,468.67){\rule{0.723pt}{0.400pt}}
\multiput(220.00,468.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(223,469.67){\rule{0.723pt}{0.400pt}}
\multiput(223.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1001.0,266.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(229,470.67){\rule{0.723pt}{0.400pt}}
\multiput(229.00,470.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(232,471.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,471.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,472.67){\rule{0.723pt}{0.400pt}}
\multiput(235.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(238,473.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(226.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(244,474.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,474.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247,475.67){\rule{0.723pt}{0.400pt}}
\multiput(247.00,475.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(241.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(254,476.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,476.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,477.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,477.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250.0,477.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(263,478.67){\rule{0.723pt}{0.400pt}}
\multiput(263.00,478.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(269,479.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,479.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(266.0,480.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(275,480.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,480.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(281,481.67){\rule{0.723pt}{0.400pt}}
\multiput(281.00,481.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(278.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(284.0,483.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(288.0,483.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(294,482.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,482.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291.0,483.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(309,483.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,483.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318.0,485.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(325,483.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(328.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(331.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(334.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(337.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(343,482.67){\rule{0.723pt}{0.400pt}}
\multiput(343.00,483.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(349,481.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,482.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(346.0,483.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(352.0,482.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(359,480.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(362,479.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356.0,482.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(368,478.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,479.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(371,477.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,478.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365.0,480.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377,476.67){\rule{0.723pt}{0.400pt}}
\multiput(377.00,477.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380,475.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,476.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383,474.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,475.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,473.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,474.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390,472.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,471.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,472.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(396,470.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,471.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399,469.17){\rule{0.700pt}{0.400pt}}
\multiput(399.00,470.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(402,467.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,468.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,466.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,467.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408,465.17){\rule{0.700pt}{0.400pt}}
\multiput(408.00,466.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(411,463.67){\rule{0.723pt}{0.400pt}}
\multiput(411.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(414,462.17){\rule{0.700pt}{0.400pt}}
\multiput(414.00,463.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(417,460.17){\rule{0.700pt}{0.400pt}}
\multiput(417.00,461.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(420,458.17){\rule{0.900pt}{0.400pt}}
\multiput(420.00,459.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(424,456.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,457.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,454.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,455.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(430,452.17){\rule{0.700pt}{0.400pt}}
\multiput(430.00,453.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(433,450.17){\rule{0.700pt}{0.400pt}}
\multiput(433.00,451.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(436.00,448.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(436.00,449.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,445.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(439.00,446.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(442,442.17){\rule{0.700pt}{0.400pt}}
\multiput(442.00,443.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(445.00,440.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(445.00,441.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.61,436.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(447.17,437.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(451.00,433.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(451.00,434.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(454.00,430.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(454.00,431.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(458.61,425.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(457.17,426.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(461.61,421.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(460.17,422.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(464.61,416.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(463.17,418.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(467.61,411.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(466.17,413.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(470.61,406.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(469.17,408.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(473.61,399.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(472.17,401.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(476.61,392.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(475.17,394.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(479.61,384.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(478.17,387.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(482.61,372.39)(0.447,-2.695){3}{\rule{0.108pt}{1.833pt}}
\multiput(481.17,376.19)(3.000,-9.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(485.61,348.87)(0.447,-6.937){3}{\rule{0.108pt}{4.367pt}}
\multiput(484.17,357.94)(3.000,-22.937){2}{\rule{0.400pt}{2.183pt}}
\put(241,446.17){\rule{0.700pt}{0.400pt}}
\multiput(241.00,445.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(244,447.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,447.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(248,448.67){\rule{0.723pt}{0.400pt}}
\multiput(248.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(251,449.67){\rule{0.723pt}{0.400pt}}
\multiput(251.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(254,450.67){\rule{0.723pt}{0.400pt}}
\multiput(254.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(257,451.67){\rule{0.723pt}{0.400pt}}
\multiput(257.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,452.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,452.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,454.17){\rule{0.700pt}{0.400pt}}
\multiput(263.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(266,455.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,456.67){\rule{0.723pt}{0.400pt}}
\multiput(269.00,456.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(272,457.67){\rule{0.723pt}{0.400pt}}
\multiput(272.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374.0,478.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,458.67){\rule{0.964pt}{0.400pt}}
\multiput(278.00,458.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(282,459.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,459.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285,460.67){\rule{0.723pt}{0.400pt}}
\multiput(285.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(288,461.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,462.67){\rule{0.723pt}{0.400pt}}
\multiput(291.00,462.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294,463.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,463.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(275.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300,464.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,464.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,465.67){\rule{0.723pt}{0.400pt}}
\multiput(303.00,465.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297.0,465.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(309,466.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,466.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(312,467.67){\rule{0.964pt}{0.400pt}}
\multiput(312.00,467.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(306.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,468.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,468.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316.0,469.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(325,469.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,469.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(331,470.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,470.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(328.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(337,471.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,471.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334.0,472.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(340.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(346,472.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,472.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(343.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(359,473.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,473.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(368.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(371.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(374.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380.0,475.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(384.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(387.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393,473.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,474.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,475.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(399.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405,472.67){\rule{0.723pt}{0.400pt}}
\multiput(405.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(411,471.67){\rule{0.723pt}{0.400pt}}
\multiput(411.00,472.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(408.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418,470.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,471.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(414.0,472.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(424,469.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,468.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(421.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,467.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,468.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,466.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,467.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439,465.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,464.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,465.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445,463.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,464.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448,462.67){\rule{0.964pt}{0.400pt}}
\multiput(448.00,463.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(452,461.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,462.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(455,460.67){\rule{0.723pt}{0.400pt}}
\multiput(455.00,461.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458,459.17){\rule{0.700pt}{0.400pt}}
\multiput(458.00,460.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(461,457.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,456.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(467,455.17){\rule{0.700pt}{0.400pt}}
\multiput(467.00,456.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(470,453.17){\rule{0.700pt}{0.400pt}}
\multiput(470.00,454.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(473,451.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,452.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,450.17){\rule{0.700pt}{0.400pt}}
\multiput(476.00,451.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(479,448.17){\rule{0.700pt}{0.400pt}}
\multiput(479.00,449.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(482,446.17){\rule{0.900pt}{0.400pt}}
\multiput(482.00,447.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(486,444.17){\rule{0.700pt}{0.400pt}}
\multiput(486.00,445.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(489.00,442.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(489.00,443.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(492,439.17){\rule{0.700pt}{0.400pt}}
\multiput(492.00,440.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(495.00,437.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(495.00,438.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(498,434.17){\rule{0.700pt}{0.400pt}}
\multiput(498.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(501.00,432.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(501.00,433.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(504.00,429.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(504.00,430.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(507.61,425.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(506.17,426.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(510.00,422.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(510.00,423.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(513.61,418.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(512.17,419.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(516.00,415.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(516.00,416.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(520.61,409.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(519.17,411.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(523.61,404.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(522.17,406.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(526.61,399.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(525.17,401.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(529.61,393.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(528.17,395.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(532.61,386.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(531.17,388.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(535.61,378.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(534.17,381.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(538.61,368.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(537.17,371.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(541.61,354.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(540.17,359.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(544.61,335.52)(0.447,-4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(543.17,341.26)(3.000,-14.258){2}{\rule{0.400pt}{1.383pt}}
\put(300,433.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,433.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,434.67){\rule{0.723pt}{0.400pt}}
\multiput(303.00,434.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306,436.17){\rule{0.900pt}{0.400pt}}
\multiput(306.00,435.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(310,437.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,437.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,438.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,438.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(316,439.67){\rule{0.723pt}{0.400pt}}
\multiput(316.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(319,440.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,441.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,442.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,442.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(328,443.67){\rule{0.723pt}{0.400pt}}
\multiput(328.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331,444.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,444.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,445.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,445.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,446.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,447.67){\rule{0.964pt}{0.400pt}}
\multiput(340.00,447.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(344,448.67){\rule{0.723pt}{0.400pt}}
\multiput(344.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430.0,469.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(350,449.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353,450.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,450.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,451.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,452.67){\rule{0.723pt}{0.400pt}}
\multiput(359.00,452.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(347.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365,453.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,453.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,454.67){\rule{0.723pt}{0.400pt}}
\multiput(368.00,454.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(362.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(374,455.67){\rule{0.964pt}{0.400pt}}
\multiput(374.00,455.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(371.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381,456.67){\rule{0.723pt}{0.400pt}}
\multiput(381.00,456.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(387,457.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,457.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(384.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393,458.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,458.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,459.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,459.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(408.0,461.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(415,460.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(412.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(436.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442.0,462.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(446.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(452,460.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,461.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(461,459.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,460.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(467,458.67){\rule{0.723pt}{0.400pt}}
\multiput(467.00,459.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473,457.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,456.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,457.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483,455.67){\rule{0.723pt}{0.400pt}}
\multiput(483.00,456.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476.0,458.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(489,454.67){\rule{0.723pt}{0.400pt}}
\multiput(489.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(492,453.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(495,452.67){\rule{0.723pt}{0.400pt}}
\multiput(495.00,453.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(498,451.67){\rule{0.723pt}{0.400pt}}
\multiput(498.00,452.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(501,450.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504,449.67){\rule{0.723pt}{0.400pt}}
\multiput(504.00,450.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(507,448.67){\rule{0.723pt}{0.400pt}}
\multiput(507.00,449.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(510,447.67){\rule{0.964pt}{0.400pt}}
\multiput(510.00,448.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(514,446.17){\rule{0.700pt}{0.400pt}}
\multiput(514.00,447.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(517,444.67){\rule{0.723pt}{0.400pt}}
\multiput(517.00,445.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,443.17){\rule{0.700pt}{0.400pt}}
\multiput(520.00,444.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(523,441.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,442.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,440.17){\rule{0.700pt}{0.400pt}}
\multiput(526.00,441.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(529,438.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,439.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,436.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,437.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(535,434.17){\rule{0.700pt}{0.400pt}}
\multiput(535.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(538,432.17){\rule{0.700pt}{0.400pt}}
\multiput(538.00,433.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(541,430.17){\rule{0.700pt}{0.400pt}}
\multiput(541.00,431.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(544,428.17){\rule{0.900pt}{0.400pt}}
\multiput(544.00,429.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(548.00,426.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(548.00,427.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(551,423.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,424.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(554.00,421.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(554.00,422.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(557.00,418.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(557.00,419.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.00,415.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(560.00,416.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.61,411.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(562.17,412.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(566.61,407.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(565.17,408.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(569.61,403.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(568.17,404.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(572.61,399.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(571.17,400.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(575.61,394.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(574.17,396.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(578.60,390.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(577.17,391.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(582.61,383.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(581.17,385.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(585.61,376.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(584.17,378.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(588.61,369.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(587.17,371.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(591.61,360.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(590.17,363.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(594.61,346.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(593.17,351.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(597.61,326.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(596.17,333.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\put(600,316.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,317.67){\rule{0.723pt}{0.400pt}}
\multiput(602.00,317.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,418.17){\rule{0.700pt}{0.400pt}}
\multiput(359.00,417.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(362,419.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,419.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365,420.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,420.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368,421.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,421.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372,422.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,422.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(375,423.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,424.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,424.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,425.67){\rule{0.723pt}{0.400pt}}
\multiput(381.00,425.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(384,426.67){\rule{0.723pt}{0.400pt}}
\multiput(384.00,426.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(387,427.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,427.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390,428.67){\rule{0.723pt}{0.400pt}}
\multiput(390.00,428.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(393,429.67){\rule{0.723pt}{0.400pt}}
\multiput(393.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(396,430.67){\rule{0.723pt}{0.400pt}}
\multiput(396.00,430.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(399,431.67){\rule{0.723pt}{0.400pt}}
\multiput(399.00,431.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(402,432.67){\rule{0.964pt}{0.400pt}}
\multiput(402.00,432.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(406,433.67){\rule{0.723pt}{0.400pt}}
\multiput(406.00,433.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412,434.67){\rule{0.723pt}{0.400pt}}
\multiput(412.00,434.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,435.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,435.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,436.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,436.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(409.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424,437.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,437.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,438.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,438.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(421.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,439.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,439.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,440.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436.0,441.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(446,441.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(452,442.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,442.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,443.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464,443.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(467.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(470.0,445.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(474.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(483,444.67){\rule{0.723pt}{0.400pt}}
\multiput(483.00,444.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(489,444.67){\rule{0.723pt}{0.400pt}}
\multiput(489.00,445.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(495.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(508,443.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,444.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504.0,445.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(511.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(517,442.67){\rule{0.723pt}{0.400pt}}
\multiput(517.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(523,441.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,442.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520.0,443.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529,440.67){\rule{0.723pt}{0.400pt}}
\multiput(529.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(535,439.67){\rule{0.723pt}{0.400pt}}
\multiput(535.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(538,438.67){\rule{0.964pt}{0.400pt}}
\multiput(538.00,439.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(542,437.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,438.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548,436.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,435.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554,434.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,435.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557,433.67){\rule{0.723pt}{0.400pt}}
\multiput(557.00,434.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(560,432.17){\rule{0.700pt}{0.400pt}}
\multiput(560.00,433.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(563,430.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,431.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,429.67){\rule{0.723pt}{0.400pt}}
\multiput(566.00,430.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569,428.17){\rule{0.700pt}{0.400pt}}
\multiput(569.00,429.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(572,426.67){\rule{0.964pt}{0.400pt}}
\multiput(572.00,427.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(576,425.17){\rule{0.700pt}{0.400pt}}
\multiput(576.00,426.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579,423.17){\rule{0.700pt}{0.400pt}}
\multiput(579.00,424.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(582,421.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,420.17){\rule{0.700pt}{0.400pt}}
\multiput(585.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(588,418.17){\rule{0.700pt}{0.400pt}}
\multiput(588.00,419.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(591.00,416.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(591.00,417.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(594,413.17){\rule{0.700pt}{0.400pt}}
\multiput(594.00,414.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(597,411.17){\rule{0.700pt}{0.400pt}}
\multiput(597.00,412.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(600.17,408){\rule{0.400pt}{0.700pt}}
\multiput(599.17,409.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(602.00,406.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(602.00,407.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(605.00,403.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(605.00,404.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(609.00,400.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(609.00,401.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(612.00,397.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(612.00,398.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(615.61,393.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(614.17,394.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(618.61,389.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(617.17,390.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(621.61,385.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(620.17,386.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(624.61,380.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(623.17,382.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(627.61,375.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(626.17,377.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(630.61,369.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(629.17,371.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(633.61,362.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(632.17,364.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(636.61,355.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(635.17,357.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(639.60,347.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(638.17,350.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(643.61,330.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(642.17,335.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(646.61,312.62)(0.447,-3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(645.17,317.81)(3.000,-12.811){2}{\rule{0.400pt}{1.250pt}}
\put(649,304.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,304.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(652,305.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,305.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,307.17){\rule{0.700pt}{0.400pt}}
\multiput(655.00,306.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(658,308.67){\rule{0.723pt}{0.400pt}}
\multiput(658.00,308.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(661,309.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,309.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,398.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,398.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(421,399.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,399.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424,401.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,400.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,402.67){\rule{0.723pt}{0.400pt}}
\multiput(427.00,402.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(430,403.67){\rule{0.964pt}{0.400pt}}
\multiput(430.00,403.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(434,404.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,404.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,405.67){\rule{0.723pt}{0.400pt}}
\multiput(437.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(440,406.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,406.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,407.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,407.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,408.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,408.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449,409.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,409.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,410.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,410.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(455,411.67){\rule{0.723pt}{0.400pt}}
\multiput(455.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458,412.67){\rule{0.723pt}{0.400pt}}
\multiput(458.00,412.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(464,413.67){\rule{0.964pt}{0.400pt}}
\multiput(464.00,413.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(468,414.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,415.67){\rule{0.723pt}{0.400pt}}
\multiput(471.00,415.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477,416.67){\rule{0.723pt}{0.400pt}}
\multiput(477.00,416.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(480,417.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,417.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486,418.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,418.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492,419.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,419.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489.0,420.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498,420.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,420.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(495.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(505,421.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,421.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(508.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(514,422.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,422.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(517.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(520.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,423.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,423.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(523.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(529.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(532.0,425.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(536.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(539.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(542.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(545.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(551,423.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,424.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(554.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563,422.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,423.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(560.0,424.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(566.0,423.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(573,421.67){\rule{0.723pt}{0.400pt}}
\multiput(573.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579,420.67){\rule{0.723pt}{0.400pt}}
\multiput(579.00,421.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,419.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,420.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(576.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588,418.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591,417.67){\rule{0.723pt}{0.400pt}}
\multiput(591.00,418.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(594,416.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,417.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597,415.67){\rule{0.723pt}{0.400pt}}
\multiput(597.00,416.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600,414.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,413.67){\rule{0.723pt}{0.400pt}}
\multiput(603.00,414.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606,412.67){\rule{0.723pt}{0.400pt}}
\multiput(606.00,413.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(609,411.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,412.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,410.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,411.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,409.17){\rule{0.700pt}{0.400pt}}
\multiput(615.00,410.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(618,407.67){\rule{0.723pt}{0.400pt}}
\multiput(618.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(621,406.17){\rule{0.700pt}{0.400pt}}
\multiput(621.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(624,404.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,405.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,403.17){\rule{0.700pt}{0.400pt}}
\multiput(627.00,404.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(630,401.17){\rule{0.700pt}{0.400pt}}
\multiput(630.00,402.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(633,399.17){\rule{0.900pt}{0.400pt}}
\multiput(633.00,400.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(637,397.17){\rule{0.700pt}{0.400pt}}
\multiput(637.00,398.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(640,395.17){\rule{0.700pt}{0.400pt}}
\multiput(640.00,396.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(643.00,393.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(643.00,394.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(646,390.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,391.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(649.00,388.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(649.00,389.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(652.00,385.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(652.00,386.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(655.00,382.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(655.00,383.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(658.61,378.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(657.17,379.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(661.61,374.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(660.17,375.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(664.61,370.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(663.17,371.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(667.00,367.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(667.00,368.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(671.61,361.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(670.17,363.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(674.61,356.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(673.17,358.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(677.61,351.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(676.17,353.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(680.61,344.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(679.17,346.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(683.61,335.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(682.17,338.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(686.61,322.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(685.17,326.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(689.61,302.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(688.17,309.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\put(692,290.67){\rule{0.723pt}{0.400pt}}
\multiput(692.00,290.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(695,291.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,291.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,293.17){\rule{0.700pt}{0.400pt}}
\multiput(698.00,292.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(701,294.67){\rule{0.964pt}{0.400pt}}
\multiput(701.00,294.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(705,295.67){\rule{0.723pt}{0.400pt}}
\multiput(705.00,295.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(708,296.67){\rule{0.723pt}{0.400pt}}
\multiput(708.00,296.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711,298.17){\rule{0.700pt}{0.400pt}}
\multiput(711.00,297.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(714,299.67){\rule{0.723pt}{0.400pt}}
\multiput(714.00,299.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(717,300.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,300.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,301.67){\rule{0.723pt}{0.400pt}}
\multiput(720.00,301.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(477,375.17){\rule{0.700pt}{0.400pt}}
\multiput(477.00,374.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(480,376.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,376.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483,377.67){\rule{0.723pt}{0.400pt}}
\multiput(483.00,377.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486,378.67){\rule{0.723pt}{0.400pt}}
\multiput(486.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,379.67){\rule{0.723pt}{0.400pt}}
\multiput(489.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(492,380.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(495,381.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,381.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499,382.67){\rule{0.723pt}{0.400pt}}
\multiput(499.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(502,383.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,383.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,384.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,384.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,385.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,385.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511,386.67){\rule{0.723pt}{0.400pt}}
\multiput(511.00,386.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(514,387.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,387.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,388.67){\rule{0.723pt}{0.400pt}}
\multiput(517.00,388.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,389.67){\rule{0.723pt}{0.400pt}}
\multiput(520.00,389.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585.0,420.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(526,390.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,390.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,391.67){\rule{0.964pt}{0.400pt}}
\multiput(529.00,391.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(523.0,391.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536,392.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,392.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,393.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,393.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(545,394.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542.0,395.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(551,395.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,395.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557,396.67){\rule{0.723pt}{0.400pt}}
\multiput(557.00,396.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554.0,397.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(560.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,397.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(563.0,398.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(570.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(576.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(582.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(594.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(597.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(600.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(603.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,397.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618,396.67){\rule{0.723pt}{0.400pt}}
\multiput(618.00,397.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624,395.67){\rule{0.723pt}{0.400pt}}
\multiput(624.00,396.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(627,394.67){\rule{0.723pt}{0.400pt}}
\multiput(627.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(621.0,397.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634,393.67){\rule{0.723pt}{0.400pt}}
\multiput(634.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(637,392.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,391.67){\rule{0.723pt}{0.400pt}}
\multiput(640.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(643,390.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,389.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,388.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(652,387.67){\rule{0.723pt}{0.400pt}}
\multiput(652.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(655,386.67){\rule{0.723pt}{0.400pt}}
\multiput(655.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658,385.17){\rule{0.700pt}{0.400pt}}
\multiput(658.00,386.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(661,383.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,384.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664,382.17){\rule{0.900pt}{0.400pt}}
\multiput(664.00,383.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(668,380.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,381.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671,379.17){\rule{0.700pt}{0.400pt}}
\multiput(671.00,380.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(674,377.17){\rule{0.700pt}{0.400pt}}
\multiput(674.00,378.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(677,375.17){\rule{0.700pt}{0.400pt}}
\multiput(677.00,376.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(680,373.17){\rule{0.700pt}{0.400pt}}
\multiput(680.00,374.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(683,371.17){\rule{0.700pt}{0.400pt}}
\multiput(683.00,372.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(686.00,369.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(686.00,370.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(689,366.17){\rule{0.700pt}{0.400pt}}
\multiput(689.00,367.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(692.00,364.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(692.00,365.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(695.00,361.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(695.00,362.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(698.00,358.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(698.00,359.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(702.00,355.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(702.00,356.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(705.61,351.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(704.17,352.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(708.61,346.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(707.17,348.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(711.61,341.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(710.17,343.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(714.61,336.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(713.17,338.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(717.61,330.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(716.17,332.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(720.61,323.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(719.17,325.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(723.61,313.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(722.17,316.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(726.61,299.18)(0.447,-3.588){3}{\rule{0.108pt}{2.367pt}}
\multiput(725.17,304.09)(3.000,-12.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(729.61,282.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(728.17,287.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(732,275.67){\rule{0.964pt}{0.400pt}}
\multiput(732.00,275.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(736,276.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,276.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,277.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,277.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,279.17){\rule{0.700pt}{0.400pt}}
\multiput(742.00,278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(745,280.67){\rule{0.723pt}{0.400pt}}
\multiput(745.00,280.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(748,281.67){\rule{0.723pt}{0.400pt}}
\multiput(748.00,281.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(751,282.67){\rule{0.723pt}{0.400pt}}
\multiput(751.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(754,284.17){\rule{0.700pt}{0.400pt}}
\multiput(754.00,283.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(757,285.67){\rule{0.723pt}{0.400pt}}
\multiput(757.00,285.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(760,286.67){\rule{0.723pt}{0.400pt}}
\multiput(760.00,286.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(763,287.67){\rule{0.723pt}{0.400pt}}
\multiput(763.00,287.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(766,289.17){\rule{0.900pt}{0.400pt}}
\multiput(766.00,288.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(770,290.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,290.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,291.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,291.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,292.67){\rule{0.723pt}{0.400pt}}
\multiput(776.00,292.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(779,294.17){\rule{0.700pt}{0.400pt}}
\multiput(779.00,293.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(536,347.67){\rule{0.723pt}{0.400pt}}
\multiput(536.00,347.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539,348.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,349.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,349.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,350.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,350.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,351.67){\rule{0.723pt}{0.400pt}}
\multiput(548.00,351.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,352.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,352.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554,353.67){\rule{0.723pt}{0.400pt}}
\multiput(554.00,353.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(557,354.67){\rule{0.964pt}{0.400pt}}
\multiput(557.00,354.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(561,355.67){\rule{0.723pt}{0.400pt}}
\multiput(561.00,355.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564,356.67){\rule{0.723pt}{0.400pt}}
\multiput(564.00,356.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(567,357.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,357.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570,358.67){\rule{0.723pt}{0.400pt}}
\multiput(570.00,358.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(576,359.67){\rule{0.723pt}{0.400pt}}
\multiput(576.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(573.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(582,360.67){\rule{0.723pt}{0.400pt}}
\multiput(582.00,360.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(585,361.67){\rule{0.723pt}{0.400pt}}
\multiput(585.00,361.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579.0,361.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591,362.67){\rule{0.964pt}{0.400pt}}
\multiput(591.00,362.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588.0,363.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(598,363.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595.0,364.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(603,364.67){\rule{0.723pt}{0.400pt}}
\multiput(603.00,364.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600.0,365.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,365.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606.0,366.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612.0,367.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618,366.67){\rule{0.723pt}{0.400pt}}
\multiput(618.00,366.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615.0,367.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624.0,368.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(628.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(631.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(637.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(643.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(649,366.67){\rule{0.723pt}{0.400pt}}
\multiput(649.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646.0,368.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(652.0,367.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(655.0,367.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662,365.67){\rule{0.723pt}{0.400pt}}
\multiput(662.00,366.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(658.0,367.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(668,364.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,365.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671,363.67){\rule{0.723pt}{0.400pt}}
\multiput(671.00,364.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(665.0,366.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(677,362.67){\rule{0.723pt}{0.400pt}}
\multiput(677.00,363.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680,361.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,362.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683,360.67){\rule{0.723pt}{0.400pt}}
\multiput(683.00,361.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(686,359.67){\rule{0.723pt}{0.400pt}}
\multiput(686.00,360.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(674.0,364.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(692,358.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,359.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,357.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,358.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699,356.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,357.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,354.67){\rule{0.723pt}{0.400pt}}
\multiput(702.00,355.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(705,353.17){\rule{0.700pt}{0.400pt}}
\multiput(705.00,354.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(708,351.17){\rule{0.700pt}{0.400pt}}
\multiput(708.00,352.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(711,349.67){\rule{0.723pt}{0.400pt}}
\multiput(711.00,350.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(714,348.17){\rule{0.700pt}{0.400pt}}
\multiput(714.00,349.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(717,346.17){\rule{0.700pt}{0.400pt}}
\multiput(717.00,347.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(720.00,344.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(720.00,345.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(723,341.17){\rule{0.700pt}{0.400pt}}
\multiput(723.00,342.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(726.00,339.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(726.00,340.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(730.00,336.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(730.00,337.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(733.00,333.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(733.00,334.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.61,329.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(735.17,330.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(739.61,325.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(738.17,326.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(742.61,321.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(741.17,322.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(745.61,316.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(744.17,318.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(748.61,311.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(747.17,313.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(751.61,305.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(750.17,307.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(754.61,297.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(753.17,300.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(757.61,286.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(756.17,290.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(760.60,271.21)(0.468,-3.552){5}{\rule{0.113pt}{2.600pt}}
\multiput(759.17,276.60)(4.000,-19.604){2}{\rule{0.400pt}{1.300pt}}
\put(764,256.67){\rule{0.723pt}{0.400pt}}
\multiput(764.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,257.67){\rule{0.723pt}{0.400pt}}
\multiput(767.00,257.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(770,259.17){\rule{0.700pt}{0.400pt}}
\multiput(770.00,258.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(773,260.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,260.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,261.67){\rule{0.723pt}{0.400pt}}
\multiput(776.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(779,262.67){\rule{0.723pt}{0.400pt}}
\multiput(779.00,262.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(782,263.67){\rule{0.723pt}{0.400pt}}
\multiput(782.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(785,265.17){\rule{0.700pt}{0.400pt}}
\multiput(785.00,264.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(788,266.67){\rule{0.723pt}{0.400pt}}
\multiput(788.00,266.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(791,267.67){\rule{0.723pt}{0.400pt}}
\multiput(791.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(794,268.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,268.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,270.17){\rule{0.700pt}{0.400pt}}
\multiput(798.00,269.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801,271.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,272.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,272.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,273.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,275.17){\rule{0.700pt}{0.400pt}}
\multiput(810.00,274.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(813,276.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,276.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,277.67){\rule{0.723pt}{0.400pt}}
\multiput(816.00,277.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819,278.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,280.17){\rule{0.700pt}{0.400pt}}
\multiput(822.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(825,281.67){\rule{0.723pt}{0.400pt}}
\multiput(825.00,281.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(828,282.67){\rule{0.964pt}{0.400pt}}
\multiput(828.00,282.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(832,283.67){\rule{0.723pt}{0.400pt}}
\multiput(832.00,283.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835,284.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,284.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838,286.17){\rule{0.700pt}{0.400pt}}
\multiput(838.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(595,310.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,310.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,312.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,313.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,314.67){\rule{0.723pt}{0.400pt}}
\multiput(603.00,314.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606,315.67){\rule{0.723pt}{0.400pt}}
\multiput(606.00,315.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(609,316.67){\rule{0.723pt}{0.400pt}}
\multiput(609.00,316.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,317.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,317.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,318.67){\rule{0.723pt}{0.400pt}}
\multiput(615.00,318.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(618,319.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,319.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622,320.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,320.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(689.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628,321.67){\rule{0.723pt}{0.400pt}}
\multiput(628.00,321.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(631,322.67){\rule{0.723pt}{0.400pt}}
\multiput(631.00,322.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(634,323.67){\rule{0.723pt}{0.400pt}}
\multiput(634.00,323.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640,324.67){\rule{0.723pt}{0.400pt}}
\multiput(640.00,324.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(637.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646,325.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,325.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(643.0,326.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(652,326.67){\rule{0.964pt}{0.400pt}}
\multiput(652.00,326.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(649.0,327.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(656.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(662,327.67){\rule{0.723pt}{0.400pt}}
\multiput(662.00,327.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(665.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(668.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(671.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(677.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(680.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(683.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(686.0,329.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(690.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696,327.67){\rule{0.723pt}{0.400pt}}
\multiput(696.00,328.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(693.0,329.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702,326.67){\rule{0.723pt}{0.400pt}}
\multiput(702.00,327.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708,325.67){\rule{0.723pt}{0.400pt}}
\multiput(708.00,326.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711,324.67){\rule{0.723pt}{0.400pt}}
\multiput(711.00,325.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(705.0,327.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(717,323.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,322.67){\rule{0.964pt}{0.400pt}}
\multiput(720.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(724,321.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,320.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,321.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730,319.17){\rule{0.700pt}{0.400pt}}
\multiput(730.00,320.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(733,317.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,318.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736,316.17){\rule{0.700pt}{0.400pt}}
\multiput(736.00,317.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(739,314.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,315.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,313.17){\rule{0.700pt}{0.400pt}}
\multiput(742.00,314.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(745,311.17){\rule{0.700pt}{0.400pt}}
\multiput(745.00,312.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(748,309.17){\rule{0.700pt}{0.400pt}}
\multiput(748.00,310.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(751.00,307.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(751.00,308.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(754,304.17){\rule{0.900pt}{0.400pt}}
\multiput(754.00,305.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(758.00,302.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(758.00,303.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(761.61,298.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(760.17,299.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(764.00,295.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(764.00,296.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(767.61,291.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(766.17,292.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(770.61,286.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(769.17,288.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(773.61,281.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(772.17,283.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(776.61,274.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(775.17,276.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(779.61,266.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(778.17,269.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(782.61,253.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(781.17,258.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(785.61,239.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(784.17,243.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(788,235.17){\rule{0.900pt}{0.400pt}}
\multiput(788.00,234.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(792,236.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,236.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795,237.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,237.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,238.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,238.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,240.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,241.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,241.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,242.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,242.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,243.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,243.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,245.17){\rule{0.700pt}{0.400pt}}
\multiput(813.00,244.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(816,246.67){\rule{0.723pt}{0.400pt}}
\multiput(816.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(819,247.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,248.67){\rule{0.964pt}{0.400pt}}
\multiput(822.00,248.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(826,249.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,251.17){\rule{0.700pt}{0.400pt}}
\multiput(829.00,250.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(832,252.67){\rule{0.723pt}{0.400pt}}
\multiput(832.00,252.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835,253.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,253.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838,254.67){\rule{0.723pt}{0.400pt}}
\multiput(838.00,254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841,256.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,255.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844,257.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,257.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(847,258.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,258.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,259.67){\rule{0.723pt}{0.400pt}}
\multiput(850.00,259.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(853,261.17){\rule{0.700pt}{0.400pt}}
\multiput(853.00,260.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(856,262.67){\rule{0.964pt}{0.400pt}}
\multiput(856.00,262.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(860,263.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,264.67){\rule{0.723pt}{0.400pt}}
\multiput(863.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(866,266.17){\rule{0.700pt}{0.400pt}}
\multiput(866.00,265.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(869,267.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,268.67){\rule{0.723pt}{0.400pt}}
\multiput(872.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(875,269.67){\rule{0.723pt}{0.400pt}}
\multiput(875.00,269.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(878,270.67){\rule{0.723pt}{0.400pt}}
\multiput(878.00,270.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(881,272.17){\rule{0.700pt}{0.400pt}}
\multiput(881.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(884,273.67){\rule{0.723pt}{0.400pt}}
\multiput(884.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(887,274.67){\rule{0.723pt}{0.400pt}}
\multiput(887.00,274.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(890,275.67){\rule{0.964pt}{0.400pt}}
\multiput(890.00,275.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,277.17){\rule{0.700pt}{0.400pt}}
\multiput(894.00,276.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(897,278.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,278.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(653,261.67){\rule{0.723pt}{0.400pt}}
\multiput(653.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(656,262.67){\rule{0.723pt}{0.400pt}}
\multiput(656.00,262.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,263.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,263.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(662,264.67){\rule{0.723pt}{0.400pt}}
\multiput(662.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(665,265.67){\rule{0.723pt}{0.400pt}}
\multiput(665.00,265.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668,266.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,266.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671,267.67){\rule{0.723pt}{0.400pt}}
\multiput(671.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(674,268.67){\rule{0.723pt}{0.400pt}}
\multiput(674.00,268.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(677,269.67){\rule{0.723pt}{0.400pt}}
\multiput(677.00,269.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(714.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(684,270.67){\rule{0.723pt}{0.400pt}}
\multiput(684.00,270.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(687,271.67){\rule{0.723pt}{0.400pt}}
\multiput(687.00,271.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(693,272.67){\rule{0.723pt}{0.400pt}}
\multiput(693.00,272.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702,273.67){\rule{0.723pt}{0.400pt}}
\multiput(702.00,273.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(699.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(708.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(711.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(714.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(718.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(724,273.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(727.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,272.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,273.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736,271.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730.0,274.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742,270.67){\rule{0.723pt}{0.400pt}}
\multiput(742.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(745,269.67){\rule{0.723pt}{0.400pt}}
\multiput(745.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(748,268.67){\rule{0.964pt}{0.400pt}}
\multiput(748.00,269.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(752,267.17){\rule{0.700pt}{0.400pt}}
\multiput(752.00,268.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(755,265.67){\rule{0.723pt}{0.400pt}}
\multiput(755.00,266.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(758,264.17){\rule{0.700pt}{0.400pt}}
\multiput(758.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(761,262.17){\rule{0.700pt}{0.400pt}}
\multiput(761.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(764,260.17){\rule{0.700pt}{0.400pt}}
\multiput(764.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(767,258.17){\rule{0.700pt}{0.400pt}}
\multiput(767.00,259.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(770.00,256.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(770.00,257.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.00,253.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(773.00,254.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.61,249.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(775.17,250.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(779.61,245.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(778.17,246.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(782.60,241.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(781.17,242.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(786.61,234.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(785.17,236.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(789.61,223.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(788.17,227.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(792.61,211.94)(0.447,-2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(791.17,215.47)(3.000,-8.472){2}{\rule{0.400pt}{0.850pt}}
\put(795,206.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798,207.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,208.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,210.17){\rule{0.700pt}{0.400pt}}
\multiput(804.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(807,211.67){\rule{0.723pt}{0.400pt}}
\multiput(807.00,211.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810,212.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(813,213.67){\rule{0.723pt}{0.400pt}}
\multiput(813.00,213.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(816,215.17){\rule{0.900pt}{0.400pt}}
\multiput(816.00,214.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(820,216.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,216.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823,217.67){\rule{0.723pt}{0.400pt}}
\multiput(823.00,217.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(826,218.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,219.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,219.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,221.17){\rule{0.700pt}{0.400pt}}
\multiput(832.00,220.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(835,222.67){\rule{0.723pt}{0.400pt}}
\multiput(835.00,222.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(838,223.67){\rule{0.723pt}{0.400pt}}
\multiput(838.00,223.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841,224.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,224.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844,226.17){\rule{0.700pt}{0.400pt}}
\multiput(844.00,225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(847,227.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,227.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,228.67){\rule{0.964pt}{0.400pt}}
\multiput(850.00,228.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854,229.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,229.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857,231.17){\rule{0.700pt}{0.400pt}}
\multiput(857.00,230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(860,232.67){\rule{0.723pt}{0.400pt}}
\multiput(860.00,232.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(863,233.67){\rule{0.723pt}{0.400pt}}
\multiput(863.00,233.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(866,234.67){\rule{0.723pt}{0.400pt}}
\multiput(866.00,234.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(869,235.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,235.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,237.17){\rule{0.700pt}{0.400pt}}
\multiput(872.00,236.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(875,238.67){\rule{0.723pt}{0.400pt}}
\multiput(875.00,238.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(878,239.67){\rule{0.723pt}{0.400pt}}
\multiput(878.00,239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(881,240.67){\rule{0.723pt}{0.400pt}}
\multiput(881.00,240.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(884,242.17){\rule{0.900pt}{0.400pt}}
\multiput(884.00,241.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(888,243.67){\rule{0.723pt}{0.400pt}}
\multiput(888.00,243.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(891,244.67){\rule{0.723pt}{0.400pt}}
\multiput(891.00,244.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(894,245.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897,247.17){\rule{0.700pt}{0.400pt}}
\multiput(897.00,246.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(900,248.67){\rule{0.723pt}{0.400pt}}
\multiput(900.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(903,249.67){\rule{0.723pt}{0.400pt}}
\multiput(903.00,249.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(906,250.67){\rule{0.723pt}{0.400pt}}
\multiput(906.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(909,252.17){\rule{0.700pt}{0.400pt}}
\multiput(909.00,251.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(912,253.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,253.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,254.67){\rule{0.723pt}{0.400pt}}
\multiput(915.00,254.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(918,255.67){\rule{0.964pt}{0.400pt}}
\multiput(918.00,255.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(922,256.67){\rule{0.723pt}{0.400pt}}
\multiput(922.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(925,258.17){\rule{0.700pt}{0.400pt}}
\multiput(925.00,257.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(928,259.67){\rule{0.723pt}{0.400pt}}
\multiput(928.00,259.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(931,260.67){\rule{0.723pt}{0.400pt}}
\multiput(931.00,260.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(934,261.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(937,263.17){\rule{0.700pt}{0.400pt}}
\multiput(937.00,262.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(940,264.67){\rule{0.723pt}{0.400pt}}
\multiput(940.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(943,265.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,265.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,266.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,266.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949,268.17){\rule{0.700pt}{0.400pt}}
\multiput(949.00,267.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(952,269.67){\rule{0.964pt}{0.400pt}}
\multiput(952.00,269.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(956,270.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,270.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712,141.67){\rule{0.723pt}{0.400pt}}
\multiput(712.00,141.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(715,143.17){\rule{0.700pt}{0.400pt}}
\multiput(715.00,142.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(718,144.67){\rule{0.723pt}{0.400pt}}
\multiput(718.00,144.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(721,145.67){\rule{0.723pt}{0.400pt}}
\multiput(721.00,145.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(724,146.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,146.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,147.67){\rule{0.723pt}{0.400pt}}
\multiput(727.00,147.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(730,149.17){\rule{0.700pt}{0.400pt}}
\multiput(730.00,148.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(733,150.67){\rule{0.723pt}{0.400pt}}
\multiput(733.00,150.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(736,151.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,151.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(739,152.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,152.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(742,154.17){\rule{0.900pt}{0.400pt}}
\multiput(742.00,153.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(746,155.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,155.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,156.67){\rule{0.723pt}{0.400pt}}
\multiput(749.00,156.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(752,157.67){\rule{0.723pt}{0.400pt}}
\multiput(752.00,157.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(755,159.17){\rule{0.700pt}{0.400pt}}
\multiput(755.00,158.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(758,160.67){\rule{0.723pt}{0.400pt}}
\multiput(758.00,160.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(761,161.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,161.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(764,162.67){\rule{0.723pt}{0.400pt}}
\multiput(764.00,162.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(767,164.17){\rule{0.700pt}{0.400pt}}
\multiput(767.00,163.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(770,165.67){\rule{0.723pt}{0.400pt}}
\multiput(770.00,165.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(773,166.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,166.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,167.67){\rule{0.964pt}{0.400pt}}
\multiput(776.00,167.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(780,168.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,168.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783,170.17){\rule{0.700pt}{0.400pt}}
\multiput(783.00,169.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(786,171.67){\rule{0.723pt}{0.400pt}}
\multiput(786.00,171.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(789,172.67){\rule{0.723pt}{0.400pt}}
\multiput(789.00,172.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(792,173.67){\rule{0.723pt}{0.400pt}}
\multiput(792.00,173.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(795,175.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,174.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(798,176.67){\rule{0.723pt}{0.400pt}}
\multiput(798.00,176.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(801,177.67){\rule{0.723pt}{0.400pt}}
\multiput(801.00,177.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804,178.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807,180.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,181.67){\rule{0.964pt}{0.400pt}}
\multiput(810.00,181.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(814,182.67){\rule{0.723pt}{0.400pt}}
\multiput(814.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(817,183.67){\rule{0.723pt}{0.400pt}}
\multiput(817.00,183.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(820,184.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,184.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823,186.17){\rule{0.700pt}{0.400pt}}
\multiput(823.00,185.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(826,187.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829,188.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,189.67){\rule{0.723pt}{0.400pt}}
\multiput(832.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(835,191.17){\rule{0.700pt}{0.400pt}}
\multiput(835.00,190.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(838,192.67){\rule{0.723pt}{0.400pt}}
\multiput(838.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841,193.67){\rule{0.723pt}{0.400pt}}
\multiput(841.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(844,194.67){\rule{0.964pt}{0.400pt}}
\multiput(844.00,194.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(848,196.17){\rule{0.700pt}{0.400pt}}
\multiput(848.00,195.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(851,197.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854,198.67){\rule{0.723pt}{0.400pt}}
\multiput(854.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(857,199.67){\rule{0.723pt}{0.400pt}}
\multiput(857.00,199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(860,201.17){\rule{0.700pt}{0.400pt}}
\multiput(860.00,200.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(863,202.67){\rule{0.723pt}{0.400pt}}
\multiput(863.00,202.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(866,203.67){\rule{0.723pt}{0.400pt}}
\multiput(866.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(869,204.67){\rule{0.723pt}{0.400pt}}
\multiput(869.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(872,205.67){\rule{0.723pt}{0.400pt}}
\multiput(872.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(875,207.17){\rule{0.700pt}{0.400pt}}
\multiput(875.00,206.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(878,208.67){\rule{0.964pt}{0.400pt}}
\multiput(878.00,208.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(882,209.67){\rule{0.723pt}{0.400pt}}
\multiput(882.00,209.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(885,210.67){\rule{0.723pt}{0.400pt}}
\multiput(885.00,210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(888,212.17){\rule{0.700pt}{0.400pt}}
\multiput(888.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(891,213.67){\rule{0.723pt}{0.400pt}}
\multiput(891.00,213.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(894,214.67){\rule{0.723pt}{0.400pt}}
\multiput(894.00,214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(897,215.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,215.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,217.17){\rule{0.700pt}{0.400pt}}
\multiput(900.00,216.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(903,218.67){\rule{0.723pt}{0.400pt}}
\multiput(903.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(906,219.67){\rule{0.723pt}{0.400pt}}
\multiput(906.00,219.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(909,220.67){\rule{0.723pt}{0.400pt}}
\multiput(909.00,220.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(912,221.67){\rule{0.964pt}{0.400pt}}
\multiput(912.00,221.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(916,223.17){\rule{0.700pt}{0.400pt}}
\multiput(916.00,222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(919,224.67){\rule{0.723pt}{0.400pt}}
\multiput(919.00,224.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(922,225.67){\rule{0.723pt}{0.400pt}}
\multiput(922.00,225.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(925,226.67){\rule{0.723pt}{0.400pt}}
\multiput(925.00,226.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(928,228.17){\rule{0.700pt}{0.400pt}}
\multiput(928.00,227.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(931,229.67){\rule{0.723pt}{0.400pt}}
\multiput(931.00,229.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(934,230.67){\rule{0.723pt}{0.400pt}}
\multiput(934.00,230.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(937,231.67){\rule{0.723pt}{0.400pt}}
\multiput(937.00,231.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(940,233.17){\rule{0.700pt}{0.400pt}}
\multiput(940.00,232.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(943,234.67){\rule{0.723pt}{0.400pt}}
\multiput(943.00,234.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946,235.67){\rule{0.964pt}{0.400pt}}
\multiput(946.00,235.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(950,236.67){\rule{0.723pt}{0.400pt}}
\multiput(950.00,236.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(953,238.17){\rule{0.700pt}{0.400pt}}
\multiput(953.00,237.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(956,239.67){\rule{0.723pt}{0.400pt}}
\multiput(956.00,239.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959,240.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,240.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962,241.67){\rule{0.723pt}{0.400pt}}
\multiput(962.00,241.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(965,242.67){\rule{0.723pt}{0.400pt}}
\multiput(965.00,242.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(968,244.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,243.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,245.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,245.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974,246.67){\rule{0.723pt}{0.400pt}}
\multiput(974.00,246.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(977,247.67){\rule{0.723pt}{0.400pt}}
\multiput(977.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(980,249.17){\rule{0.900pt}{0.400pt}}
\multiput(980.00,248.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(984,250.67){\rule{0.723pt}{0.400pt}}
\multiput(984.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(987,251.67){\rule{0.723pt}{0.400pt}}
\multiput(987.00,251.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(990,252.67){\rule{0.723pt}{0.400pt}}
\multiput(990.00,252.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(993,254.17){\rule{0.700pt}{0.400pt}}
\multiput(993.00,253.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(996,255.67){\rule{0.723pt}{0.400pt}}
\multiput(996.00,255.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(999,256.67){\rule{0.723pt}{0.400pt}}
\multiput(999.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1002,257.67){\rule{0.723pt}{0.400pt}}
\multiput(1002.00,257.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1005,258.67){\rule{0.723pt}{0.400pt}}
\multiput(1005.00,258.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1008,260.17){\rule{0.700pt}{0.400pt}}
\multiput(1008.00,259.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1011,261.67){\rule{0.723pt}{0.400pt}}
\multiput(1011.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1014,262.67){\rule{0.964pt}{0.400pt}}
\multiput(1014.00,262.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(739.0,272.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(182.0,213.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\multiput(182.00,211.92)(3.748,-0.499){139}{\rule{3.086pt}{0.120pt}}
\multiput(182.00,212.17)(523.595,-71.000){2}{\rule{1.543pt}{0.400pt}}
\put(712,142){\usebox{\plotpoint}}
\put(488,335){\usebox{\plotpoint}}
\multiput(488.00,333.92)(3.748,-0.499){139}{\rule{3.086pt}{0.120pt}}
\multiput(488.00,334.17)(523.595,-71.000){2}{\rule{1.543pt}{0.400pt}}
\put(1018,264){\usebox{\plotpoint}}
\put(182.0,213.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\multiput(182.00,213.58)(1.256,0.499){241}{\rule{1.103pt}{0.120pt}}
\multiput(182.00,212.17)(303.710,122.000){2}{\rule{0.552pt}{0.400pt}}
\put(488,335){\usebox{\plotpoint}}
\put(712,142){\usebox{\plotpoint}}
\multiput(712.00,142.58)(1.256,0.499){241}{\rule{1.103pt}{0.120pt}}
\multiput(712.00,141.17)(303.710,122.000){2}{\rule{0.552pt}{0.400pt}}
\put(1018,264){\usebox{\plotpoint}}
\put(371,147){\makebox(0,0){$T$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){0.2}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,68){\makebox(0,0){0.4}}
\put(441.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){0.6}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662,68){\makebox(0,0){0.8}}
\put(662.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){1}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,68){\makebox(0,0){1.2}}
\put(883.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){1.4}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1104,68){\makebox(0,0){1.6}}
\put(1104.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){1.8}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1325,68){\makebox(0,0){2}}
\put(1325.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2.2}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$h_0$}}
\put(828,23){\makebox(0,0){$T$}}
\put(1215,724){\makebox(0,0)[l]{${\bf (a)}$}}
\put(275,228){\makebox(0,0)[l]{${\bf Q \neq 0}$}}
\put(994,495){\makebox(0,0)[l]{${\bf Q = 0}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(275,829){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,784){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,764){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(496,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(552,580){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(607,522){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(717,448){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(883,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1049,260){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1104,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1270,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1325,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1381,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,471){\makebox(0,0){$+$}}
\put(441,426){\makebox(0,0){$+$}}
\put(552,368){\makebox(0,0){$+$}}
\put(662,272){\makebox(0,0){$+$}}
\put(773,232){\makebox(0,0){$+$}}
\put(883,173){\makebox(0,0){$+$}}
\put(994,128){\makebox(0,0){$+$}}
\end{picture}

\vskip 0.2 cm

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.5}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){1}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){1.5}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){2}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$Q$}}
\put(828,23){\makebox(0,0){$T$}}
\put(317,419){\makebox(0,0)[l]{$h_0 = 1.875$}}
\put(317,342){\makebox(0,0)[l]{$q = 0.05$}}
\put(1193,419){\makebox(0,0)[l]{$h_0 = 0.108$}}
\put(1193,342){\makebox(0,0)[l]{$q = 0.05$}}
\put(1193,724){\makebox(0,0)[l]{${\bf (b)}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(225,840){\usebox{\plotpoint}}
\put(225,838.17){\rule{1.100pt}{0.400pt}}
\multiput(225.00,839.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(244,836.67){\rule{1.204pt}{0.400pt}}
\multiput(244.00,837.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(249,835.17){\rule{1.100pt}{0.400pt}}
\multiput(249.00,836.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(254.00,833.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(254.00,834.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(259.59,825.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(258.17,828.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(264.59,807.61)(0.477,-2.602){7}{\rule{0.115pt}{2.020pt}}
\multiput(263.17,811.81)(5.000,-19.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(269.59,783.28)(0.477,-2.714){7}{\rule{0.115pt}{2.100pt}}
\multiput(268.17,787.64)(5.000,-20.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(274.60,714.28)(0.468,-18.320){5}{\rule{0.113pt}{12.700pt}}
\multiput(273.17,740.64)(4.000,-99.641){2}{\rule{0.400pt}{6.350pt}}
\multiput(278.59,507.75)(0.477,-44.458){7}{\rule{0.115pt}{32.100pt}}
\multiput(277.17,574.37)(5.000,-333.375){2}{\rule{0.400pt}{16.050pt}}
\multiput(283.59,208.70)(0.477,-10.617){7}{\rule{0.115pt}{7.780pt}}
\multiput(282.17,224.85)(5.000,-79.852){2}{\rule{0.400pt}{3.890pt}}
\multiput(288.59,133.96)(0.477,-3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(287.17,139.48)(5.000,-26.479){2}{\rule{0.400pt}{1.330pt}}
\put(230.0,838.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(706,838){\usebox{\plotpoint}}
\multiput(706,838)(20.738,-0.846){3}{\usebox{\plotpoint}}
\multiput(755,836)(20.717,-1.268){2}{\usebox{\plotpoint}}
\multiput(804,833)(20.715,-1.295){3}{\usebox{\plotpoint}}
\multiput(852,830)(20.687,-1.689){2}{\usebox{\plotpoint}}
\multiput(901,826)(20.484,-3.344){2}{\usebox{\plotpoint}}
\multiput(950,818)(20.319,-4.233){3}{\usebox{\plotpoint}}
\multiput(998,808)(18.488,-9.433){2}{\usebox{\plotpoint}}
\multiput(1047,783)(14.676,-14.676){4}{\usebox{\plotpoint}}
\multiput(1096,734)(5.930,-19.890){8}{\usebox{\plotpoint}}
\multiput(1144,573)(2.292,-20.629){21}{\usebox{\plotpoint}}
\multiput(1193,132)(20.034,-5.426){3}{\usebox{\plotpoint}}
\multiput(1241,119)(20.687,-1.689){2}{\usebox{\plotpoint}}
\multiput(1290,115)(20.717,1.268){2}{\usebox{\plotpoint}}
\multiput(1339,118)(20.684,-1.724){3}{\usebox{\plotpoint}}
\multiput(1387,114)(20.738,0.846){2}{\usebox{\plotpoint}}
\put(1436,116){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$h_0$}}
\put(828,23){\makebox(0,0){$q$}}
\put(1314,724){\makebox(0,0)[l]{${\bf (a)}$}}
\put(342,228){\makebox(0,0)[l]{${\bf Q \neq 0}$}}
\put(828,495){\makebox(0,0)[l]{${\bf Q = 0}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(281,776){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,563){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(463,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(585,459){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(646,459){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(706,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(889,381){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(950,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1010,318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1071,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1193,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1254,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,656){\makebox(0,0){$+$}}
\put(342,554){\makebox(0,0){$+$}}
\put(402,472){\makebox(0,0){$+$}}
\put(463,449){\makebox(0,0){$+$}}
\put(524,407){\makebox(0,0){$+$}}
\put(585,407){\makebox(0,0){$+$}}
\put(646,370){\makebox(0,0){$+$}}
\put(706,338){\makebox(0,0){$+$}}
\put(767,310){\makebox(0,0){$+$}}
\put(828,261){\makebox(0,0){$+$}}
\put(889,242){\makebox(0,0){$+$}}
\put(950,210){\makebox(0,0){$+$}}
\put(1010,161){\makebox(0,0){$+$}}
\put(1071,132){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(281,507){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(342,433){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(402,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,358){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(585,301){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(767,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,166){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(889,126){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

\vskip 0.2 cm

\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.1}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.3}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.7}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.9}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$Q$}}
\put(828,23){\makebox(0,0){$q$}}
\put(682,266){\makebox(0,0)[l]{$T = 0.25$}}
\put(1071,342){\makebox(0,0)[l]{$T = 0.25$}}
\put(682,342){\makebox(0,0)[l]{$h_0 = 0.906$}}
\put(1071,419){\makebox(0,0)[l]{$h_0 = 0.234$}}
\put(1314,724){\makebox(0,0)[l]{${\bf (b)}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(244,862){\usebox{\plotpoint}}
\multiput(244.00,860.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(244.00,861.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(269.00,845.92)(0.708,-0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(269.00,846.17)(22.620,-17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(293.00,828.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(293.00,829.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(317.00,813.92)(0.839,-0.494){27}{\rule{0.767pt}{0.119pt}}
\multiput(317.00,814.17)(23.409,-15.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(342.00,798.92)(0.632,-0.495){35}{\rule{0.605pt}{0.119pt}}
\multiput(342.00,799.17)(22.744,-19.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(366.00,779.92)(0.544,-0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(366.00,780.17)(22.887,-22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(390.00,757.92)(0.595,-0.496){39}{\rule{0.576pt}{0.119pt}}
\multiput(390.00,758.17)(23.804,-21.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(415.58,734.96)(0.496,-0.794){45}{\rule{0.120pt}{0.733pt}}
\multiput(414.17,736.48)(24.000,-36.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(439.58,696.75)(0.496,-0.858){45}{\rule{0.120pt}{0.783pt}}
\multiput(438.17,698.37)(24.000,-39.374){2}{\rule{0.400pt}{0.392pt}}
\multiput(463.58,655.26)(0.497,-1.006){47}{\rule{0.120pt}{0.900pt}}
\multiput(462.17,657.13)(25.000,-48.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(488.58,604.02)(0.496,-1.387){45}{\rule{0.120pt}{1.200pt}}
\multiput(487.17,606.51)(24.000,-63.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(512.58,535.25)(0.496,-2.233){45}{\rule{0.120pt}{1.867pt}}
\multiput(511.17,539.13)(24.000,-102.126){2}{\rule{0.400pt}{0.933pt}}
\multiput(536.58,431.47)(0.496,-1.556){45}{\rule{0.120pt}{1.333pt}}
\multiput(535.17,434.23)(24.000,-71.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(560.58,356.87)(0.497,-1.736){47}{\rule{0.120pt}{1.476pt}}
\multiput(559.17,359.94)(25.000,-82.936){2}{\rule{0.400pt}{0.738pt}}
\multiput(585.58,269.46)(0.496,-2.170){45}{\rule{0.120pt}{1.817pt}}
\multiput(584.17,273.23)(24.000,-99.229){2}{\rule{0.400pt}{0.908pt}}
\multiput(609.58,171.03)(0.496,-0.773){45}{\rule{0.120pt}{0.717pt}}
\multiput(608.17,172.51)(24.000,-35.513){2}{\rule{0.400pt}{0.358pt}}
\multiput(633.00,135.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(633.00,136.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(658.00,129.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(658.00,130.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(682.00,120.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(682.00,119.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\put(585,642){\usebox{\plotpoint}}
\multiput(585,642)(17.270,-11.513){2}{\usebox{\plotpoint}}
\put(618.73,617.89){\usebox{\plotpoint}}
\multiput(633,606)(15.893,-13.350){2}{\usebox{\plotpoint}}
\put(666.83,578.37){\usebox{\plotpoint}}
\multiput(682,567)(16.604,-12.453){2}{\usebox{\plotpoint}}
\put(715.79,539.99){\usebox{\plotpoint}}
\multiput(731,526)(16.604,-12.453){2}{\usebox{\plotpoint}}
\multiput(755,508)(14.078,-15.251){2}{\usebox{\plotpoint}}
\put(793.39,471.64){\usebox{\plotpoint}}
\multiput(804,464)(14.676,-14.676){2}{\usebox{\plotpoint}}
\put(839.01,429.45){\usebox{\plotpoint}}
\multiput(852,417)(14.101,-15.230){2}{\usebox{\plotpoint}}
\multiput(877,390)(15.300,-14.025){2}{\usebox{\plotpoint}}
\put(912.38,356.15){\usebox{\plotpoint}}
\multiput(925,343)(15.581,-13.712){2}{\usebox{\plotpoint}}
\multiput(950,321)(14.078,-15.251){2}{\usebox{\plotpoint}}
\put(987.23,284.53){\usebox{\plotpoint}}
\multiput(998,276)(14.386,-14.961){2}{\usebox{\plotpoint}}
\put(1033.76,243.72){\usebox{\plotpoint}}
\multiput(1047,236)(15.300,-14.025){2}{\usebox{\plotpoint}}
\put(1083.33,206.60){\usebox{\plotpoint}}
\multiput(1096,199)(16.273,-12.883){2}{\usebox{\plotpoint}}
\put(1135.35,172.97){\usebox{\plotpoint}}
\put(1154.05,163.97){\usebox{\plotpoint}}
\multiput(1168,157)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(1211.73,140.76){\usebox{\plotpoint}}
\put(1231.75,135.31){\usebox{\plotpoint}}
\put(1252.00,130.80){\usebox{\plotpoint}}
\put(1272.34,126.68){\usebox{\plotpoint}}
\multiput(1290,123)(20.319,-4.233){2}{\usebox{\plotpoint}}
\put(1314,118){\usebox{\plotpoint}}
\end{picture}
